Channel Hardening of IRS-Aided Multi-Antenna Systems: How Should IRSs Scale?

Unlike active array antennas, intelligent reflecting surfaces (IRSs) are efficiently implemented at large dimensions. This allows for traceable realizations of large-scale IRS-aided MIMO systems in which not necessarily the array antennas, but the passive IRSs are large. It is widely believed that large IRS-aided MIMO settings maintain the fundamental features of massive MIMO systems, and hence they are the implementationally feasible technology for establishing the performance of large-scale MIMO settings. This work gives a rigorous proof to this belief. We show that using a large passive IRS, the end-to-end MIMO channel between the transmitter and the receiver always hardens, even if the IRS elements are strongly correlated. For the fading direct and reflection links between the transmitter and the receiver, our derivations demonstrate that as the number of IRS elements grows large, the capacity of end-to-end channel converges in distribution to a real-valued Gaussian random variable whose variance goes to zero. The order of this drop depends on how the physical dimensions of the IRS grow. We derive this order explicitly. Numerical experiments depict that the analytical asymptotic distribution almost perfectly matches the histogram of the capacity, even in practical scenarios. As a sample application of the results, we use the asymptotic characterization to study the dimensional trade-off between the transmitter and the IRS. The result is intuitive: For a given target performance, the larger the IRS is, the less transmit antennas are required to achieve the target. For an arbitrary ergodic and outage performance, we characterize this trade-off analytically. Our investigations demonstrate that using a practical IRS size, the target performance can be achieved with significantly small end-to-end MIMO dimensions.

==> Figs/dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2in,
at={(1.262in,0.697in)},
scale only axis,
xmin=16.3,
xmax=17.7,
xtick={16.4,17,17.6},
xticklabels={{$16.4$},{$17$},{$17.6$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{C}$},
ymin=0,
ymax=3.2,
ytick={0,3},
yticklabels={{$0$},{$3$}},
ylabel style={font=\color{white!15!black}},
ylabel={Probability Density},
axis background/.style={fill=white},
legend style={at={(.46,.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
16.2571325299725	1.82940582494736e-05\\
16.2708515490832	2.82420633156389e-05\\
16.2845705681939	4.32482818094434e-05\\
16.2982895873046	6.56942509831134e-05\\
16.3120086064152	9.8985582619324e-05\\
16.3257276255259	0.000147945783819333\\
16.3394466446366	0.000219340744730564\\
16.3531656637473	0.000322568612020438\\
16.3668846828579	0.000470555624058069\\
16.3806037019686	0.00068090402683415\\
16.3943227210793	0.000977342777461849\\
16.40804174019	0.00139153451984264\\
16.4217607593006	0.00196529220684846\\
16.4354797784113	0.00275325445629396\\
16.449198797522	0.00382605880623011\\
16.4629178166327	0.00527403493208671\\
16.4766368357433	0.00721141409340041\\
16.490355854854	0.00978101529008501\\
16.5040748739647	0.0131593219555856\\
16.5177938930754	0.0175618053131279\\
16.531512912186	0.0232482825572185\\
16.5452319312967	0.0305280218276842\\
16.5589509504074	0.0397642250352801\\
16.5726699695181	0.0513774391366631\\
16.5863889886287	0.0658473732742249\\
16.6001080077394	0.0837125416506729\\
16.6138270268501	0.105567119621026\\
16.6275460459608	0.132054403341763\\
16.6412650650714	0.16385631122481\\
16.6549840841821	0.201678466874578\\
16.6687031032928	0.246230564071217\\
16.6824221224035	0.298201936835544\\
16.6961411415141	0.358232538834389\\
16.7098601606248	0.426879867615397\\
16.7235791797355	0.504582735222265\\
16.7372981988462	0.591623166056356\\
16.7510172179568	0.688088068154775\\
16.7647362370675	0.793832643864906\\
16.7784552561782	0.908447746698931\\
16.7921742752889	1.03123352024312\\
16.8058932943995	1.16118164371856\\
16.8196123135102	1.2969683359352\\
16.8333313326209	1.43695992435162\\
16.8470503517316	1.57923227133115\\
16.8607693708422	1.72160468282291\\
16.8744883899529	1.86168813799905\\
16.8882074090636	1.99694681812869\\
16.9019264281743	2.12477103657474\\
16.9156454472849	2.24255884367559\\
16.9293644663956	2.3478028665712\\
16.9430834855063	2.43817840675877\\
16.956802504617	2.51162850922458\\
16.9705215237276	2.56644167280584\\
16.9842405428383	2.60131810871389\\
16.997959561949	2.61542096742251\\
17.0116785810597	2.60840971527533\\
17.0253976001703	2.58045380216195\\
17.039116619281	2.53222585432714\\
17.0528356383917	2.46487477413151\\
17.0665546575024	2.37998024887379\\
17.080273676613	2.27949118352299\\
17.0939926957237	2.16565140668532\\
17.1077117148344	2.04091660004404\\
17.1214307339451	1.90786673340097\\
17.1351497530557	1.7691183371686\\
17.1488687721664	1.62724072114351\\
17.1625877912771	1.48467978282085\\
17.1763068103878	1.34369238763182\\
17.1900258294984	1.20629350655626\\
17.2037448486091	1.0742174290176\\
17.2174638677198	0.948893496428358\\
17.2311828868305	0.831435984519052\\
17.2449019059411	0.72264705105123\\
17.2586209250518	0.623031096975799\\
17.2723399441625	0.532818486004887\\
17.2860589632732	0.451996337349311\\
17.2997779823838	0.380344042631816\\
17.3134970014945	0.317471242744131\\
17.3272160206052	0.262856207151687\\
17.3409350397159	0.215882855139758\\
17.3546540588265	0.175875012159154\\
17.3683730779372	0.142126872321669\\
17.3820920970479	0.113929011329354\\
17.3958111161586	0.0905896390918042\\
17.4095301352692	0.0714510806244254\\
17.4232491543799	0.055901716655754\\
17.4369681734906	0.043383796965372\\
17.4506871926013	0.0333976604104377\\
17.4644062117119	0.0255029606705349\\
17.4781252308226	0.0193175137038747\\
17.4918442499333	0.0145143612479291\\
17.505563269044	0.0108175945112633\\
17.5192822881546	0.00799741328185307\\
17.5330013072653	0.00586481682157129\\
17.546720326376	0.00426624149863161\\
17.5604393454867	0.00307838185686117\\
17.5741583645973	0.0022033607907696\\
17.587877383708	0.00156435319691894\\
17.6015964028187	0.00110171708014875\\
17.6153154219294	0.000769646718459329\\
17.62903444104	0.000533333462060746\\
};
\addlegendentry{Simulation}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
16.5080563683772	0.0114512440183106\\
16.5090563683772	0.0117027616992748\\
16.5100563683771	0.0119592835728715\\
16.5110563683772	0.0122208967701907\\
16.5120563683772	0.0124876896586619\\
16.5130563683771	0.0127597518535595\\
16.5140563683772	0.013037174229486\\
16.5150563683772	0.0133200489318206\\
16.5160563683771	0.013608469388145\\
16.5170563683772	0.0139025303196372\\
16.5180563683772	0.0142023277524176\\
16.5190563683772	0.0145079590288629\\
16.5200563683772	0.0148195228188761\\
16.5210563683772	0.0151371191310965\\
16.5220563683772	0.0154608493240671\\
16.5230563683772	0.015790816117344\\
16.5240563683771	0.0161271236025344\\
16.5250563683772	0.0164698772542851\\
16.5260563683772	0.0168191839411841\\
16.5270563683771	0.0171751519365996\\
16.5280563683772	0.0175378909294408\\
16.5290563683772	0.0179075120348236\\
16.5300563683771	0.0182841278046606\\
16.5310563683772	0.0186678522381583\\
16.5320563683772	0.0190588007922057\\
16.5330563683771	0.0194570903916722\\
16.5340563683772	0.0198628394395999\\
16.5350563683772	0.0202761678272709\\
16.5360563683771	0.0206971969441706\\
16.5370563683772	0.02112604968783\\
16.5380563683772	0.0215628504735274\\
16.5390563683771	0.022007725243871\\
16.5400563683772	0.0224608014782453\\
16.5410563683772	0.0229222082021003\\
16.5420563683771	0.0233920759961062\\
16.5430563683772	0.0238705370051563\\
16.5440563683772	0.0243577249471942\\
16.5450563683771	0.0248537751218926\\
16.5460563683772	0.0253588244191617\\
16.5470563683772	0.0258730113274658\\
16.5480563683771	0.0263964759419734\\
16.5490563683772	0.0269293599725212\\
16.5500563683772	0.0274718067513669\\
16.5510563683772	0.0280239612407591\\
16.5520563683772	0.0285859700403032\\
16.5530563683772	0.0291579813940966\\
16.5540563683772	0.0297401451976648\\
16.5550563683772	0.0303326130046739\\
16.5560563683771	0.0309355380333913\\
16.5570563683772	0.0315490751729426\\
16.5580563683772	0.0321733809892932\\
16.5590563683771	0.0328086137310016\\
16.5600563683772	0.0334549333347184\\
16.5610563683772	0.0341125014304021\\
16.5620563683771	0.0347814813462868\\
16.5630563683772	0.0354620381135747\\
16.5640563683772	0.0361543384708251\\
16.5650563683771	0.0368585508680769\\
16.5660563683772	0.037574845470675\\
16.5670563683772	0.0383033941627726\\
16.5680563683771	0.0390443705505472\\
16.5690563683772	0.0397979499651005\\
16.5700563683772	0.0405643094650127\\
16.5710563683771	0.0413436278385898\\
16.5720563683772	0.0421360856057761\\
16.5730563683772	0.0429418650196968\\
16.5740563683771	0.0437611500678754\\
16.5750563683772	0.0445941264730949\\
16.5760563683772	0.0454409816938662\\
16.5770563683771	0.0463019049245528\\
16.5780563683772	0.0471770870951154\\
16.5790563683772	0.0480667208704445\\
16.5800563683772	0.048971000649326\\
16.5810563683772	0.0498901225630079\\
16.5820563683772	0.0508242844733306\\
16.5830563683772	0.05177368597047\\
16.5840563683772	0.0527385283702616\\
16.5850563683772	0.0537190147110634\\
16.5860563683772	0.0547153497502133\\
16.5870563683772	0.0557277399600441\\
16.5880563683771	0.056756393523412\\
16.5890563683772	0.0578015203288208\\
16.5900563683772	0.0588633319650275\\
16.5910563683771	0.0599420417152111\\
16.5920563683772	0.0610378645506637\\
16.5930563683772	0.0621510171239602\\
16.5940563683771	0.0632817177616687\\
16.5950563683772	0.0644301864565614\\
16.5960563683772	0.0655966448592812\\
16.5970563683771	0.0667813162695295\\
16.5980563683772	0.0679844256267328\\
16.5990563683772	0.0692061995001436\\
16.6000563683771	0.0704468660784417\\
16.6010563683772	0.0717066551587948\\
16.6020563683772	0.0729857981353298\\
16.6030563683771	0.0742845279870862\\
16.6040563683772	0.0756030792654088\\
16.6050563683772	0.0769416880807276\\
16.6060563683771	0.0783005920888033\\
16.6070563683772	0.0796800304763905\\
16.6080563683772	0.0810802439462672\\
16.6090563683771	0.0825014747017121\\
16.6100563683772	0.0839439664303799\\
16.6110563683772	0.0854079642875222\\
16.6120563683772	0.0868937148786385\\
16.6130563683772	0.0884014662415071\\
16.6140563683772	0.0899314678275402\\
16.6150563683772	0.0914839704825542\\
16.6160563683772	0.0930592264268996\\
16.6170563683772	0.0946574892348984\\
16.6180563683772	0.0962790138136777\\
16.6190563683772	0.0979240563813492\\
16.6200563683771	0.0995928744444684\\
16.6210563683772	0.101285726774913\\
16.6220563683772	0.103002873386001\\
16.6230563683771	0.104744575507989\\
16.6240563683772	0.10651109556289\\
16.6250563683772	0.108302697138544\\
16.6260563683771	0.110119644962055\\
16.6270563683772	0.111962204872533\\
16.6280563683772	0.113830643793065\\
16.6290563683771	0.115725229702053\\
16.6300563683772	0.117646231603829\\
16.6310563683772	0.119593919498503\\
16.6320563683771	0.121568564351147\\
16.6330563683772	0.123570438060261\\
16.6340563683772	0.125599813425447\\
16.6350563683771	0.12765696411442\\
16.6360563683772	0.129742164629278\\
16.6370563683772	0.131855690271983\\
16.6380563683771	0.133997817109154\\
16.6390563683772	0.136168821936133\\
16.6400563683772	0.138368982240223\\
16.6410563683771	0.140598576163261\\
16.6420563683772	0.142857882463435\\
16.6430563683772	0.145147180476276\\
16.6440563683772	0.147466750074973\\
16.6450563683772	0.149816871629934\\
16.6460563683772	0.152197825967513\\
16.6470563683772	0.154609894328054\\
16.6480563683772	0.157053358323177\\
16.6490563683772	0.159528499892233\\
16.6500563683772	0.162035601258065\\
16.6510563683772	0.164574944882018\\
16.6520563683771	0.167146813418098\\
16.6530563683772	0.169751489666501\\
16.6540563683772	0.172389256526248\\
16.6550563683771	0.175060396947156\\
16.6560563683772	0.177765193881038\\
16.6570563683772	0.180503930232078\\
16.6580563683771	0.183276888806517\\
16.6590563683772	0.186084352261598\\
16.6600563683772	0.188926603053661\\
16.6610563683771	0.191803923385581\\
16.6620563683772	0.194716595153453\\
16.6630563683772	0.197664899892441\\
16.6640563683771	0.20064911872198\\
16.6650563683772	0.20366953229023\\
16.6660563683772	0.206726420717703\\
16.6670563683771	0.209820063540254\\
16.6680563683772	0.212950739651337\\
16.6690563683772	0.216118727243446\\
16.6700563683771	0.219324303748923\\
16.6710563683772	0.222567745780066\\
16.6720563683772	0.225849329068409\\
16.6730563683771	0.229169328403411\\
16.6740563683772	0.232528017570439\\
16.6750563683772	0.235925669287955\\
16.6760563683772	0.239362555144121\\
16.6770563683772	0.242838945532728\\
16.6780563683772	0.246355109588332\\
16.6790563683772	0.249911315120845\\
16.6800563683772	0.25350782854946\\
16.6810563683771	0.257144914835804\\
16.6820563683772	0.260822837416633\\
16.6830563683772	0.264541858135707\\
16.6840563683771	0.268302237175159\\
16.6850563683772	0.272104232986261\\
16.6860563683772	0.27594810221945\\
16.6870563683771	0.279834099653885\\
16.6880563683772	0.283762478126415\\
16.6890563683772	0.287733488459847\\
16.6900563683771	0.291747379390769\\
16.6910563683772	0.295804397496822\\
16.6920563683772	0.299904787123301\\
16.6930563683771	0.304048790309345\\
16.6940563683772	0.308236646713617\\
16.6950563683772	0.31246859353934\\
16.6960563683771	0.316744865458964\\
16.6970563683772	0.321065694538365\\
16.6980563683772	0.325431310160426\\
16.6990563683771	0.329841938948307\\
16.7000563683772	0.334297804688271\\
16.7010563683772	0.338799128251946\\
16.7020563683771	0.343346127518307\\
16.7030563683772	0.347939017295275\\
16.7040563683772	0.352578009240776\\
16.7050563683772	0.357263311783585\\
16.7060563683772	0.361995130043822\\
16.7070563683772	0.366773665752956\\
16.7080563683772	0.371599117173648\\
16.7090563683772	0.376471679019296\\
16.7100563683772	0.381391542373129\\
16.7110563683772	0.386358894607207\\
16.7120563683772	0.391373919301155\\
16.7130563683771	0.396436796160507\\
16.7140563683772	0.40154770093509\\
16.7150563683772	0.406706805336956\\
16.7160563683771	0.411914276958313\\
16.7170563683772	0.417170279189304\\
16.7180563683772	0.422474971135488\\
16.7190563683771	0.427828507535365\\
16.7200563683772	0.433231038677815\\
16.7210563683772	0.438682710319279\\
16.7220563683771	0.444183663601073\\
16.7230563683772	0.449734034966656\\
16.7240563683772	0.455333956078718\\
16.7250563683771	0.460983553736453\\
16.7260563683772	0.466682949792861\\
16.7270563683772	0.47243226107193\\
16.7280563683771	0.478231599286069\\
16.7290563683772	0.484081070953641\\
16.7300563683772	0.489980777316439\\
16.7310563683771	0.495930814257484\\
16.7320563683772	0.501931272219\\
16.7330563683772	0.507982236120382\\
16.7340563683771	0.514083785276581\\
16.7350563683772	0.520235993316719\\
16.7360563683772	0.526438928102781\\
16.7370563683772	0.532692651648786\\
16.7380563683772	0.538997220040276\\
16.7390563683772	0.545352683353936\\
16.7400563683772	0.551759085577791\\
16.7410563683772	0.558216464531775\\
16.7420563683772	0.564724851788525\\
16.7430563683772	0.571284272594808\\
16.7440563683772	0.577894745793419\\
16.7450563683771	0.584556283745343\\
16.7460563683772	0.591268892252771\\
16.7470563683772	0.59803257048232\\
16.7480563683771	0.604847310889051\\
16.7490563683772	0.61171309914109\\
16.7500563683772	0.61862991404465\\
16.7510563683771	0.625597727469922\\
16.7520563683772	0.632616504277648\\
16.7530563683772	0.639686202246164\\
16.7540563683771	0.646806771999413\\
16.7550563683772	0.653978156935699\\
16.7560563683772	0.661200293157012\\
16.7570563683771	0.668473109399384\\
16.7580563683772	0.675796526964094\\
16.7590563683772	0.683170459649497\\
16.7600563683771	0.69059481368399\\
16.7610563683772	0.698069487659892\\
16.7620563683772	0.705594372468046\\
16.7630563683771	0.713169351233618\\
16.7640563683772	0.720794299252923\\
16.7650563683772	0.728469083931021\\
16.7660563683771	0.736193564720624\\
16.7670563683772	0.743967593062089\\
16.7680563683772	0.751791012324274\\
16.7690563683772	0.759663657746787\\
16.7700563683772	0.767585356383394\\
16.7710563683772	0.775555927046386\\
16.7720563683772	0.783575180252406\\
16.7730563683772	0.79164291816953\\
16.7740563683772	0.799758934565374\\
16.7750563683772	0.807923014756749\\
16.7760563683772	0.816134935560655\\
16.7770563683771	0.824394465246338\\
16.7780563683772	0.832701363489166\\
16.7790563683772	0.841055381325473\\
16.7800563683771	0.849456261109131\\
16.7810563683772	0.857903736469588\\
16.7820563683772	0.866397532271116\\
16.7830563683771	0.874937364573842\\
16.7840563683772	0.883522940596323\\
16.7850563683772	0.892153958679398\\
16.7860563683771	0.90083010825191\\
16.7870563683772	0.909551069798035\\
16.7880563683772	0.91831651482597\\
16.7890563683771	0.927126105838558\\
16.7900563683772	0.935979496305601\\
16.7910563683772	0.944876330637588\\
16.7920563683771	0.953816244161449\\
16.7930563683772	0.962798863098051\\
16.7940563683772	0.971823804541193\\
16.7950563683771	0.980890676438673\\
16.7960563683772	0.989999077575191\\
16.7970563683772	0.999148597556788\\
16.7980563683771	1.00833881679745\\
16.7990563683772	1.01756930650759\\
16.8000563683772	1.02683962868414\\
16.8010563683772	1.03614933610286\\
16.8020563683772	1.04549797231259\\
16.8030563683772	1.05488507163119\\
16.8040563683772	1.06431015914371\\
16.8050563683772	1.07377275070261\\
16.8060563683771	1.08327235292964\\
16.8070563683772	1.09280846322025\\
16.8080563683772	1.10238056974958\\
16.8090563683771	1.11198815148081\\
16.8100563683772	1.12163067817566\\
16.8110563683772	1.13130761040659\\
16.8120563683771	1.14101839957152\\
16.8130563683772	1.15076248791063\\
16.8140563683772	1.16053930852496\\
16.8150563683771	1.1703482853976\\
16.8160563683772	1.18018883341688\\
16.8170563683772	1.1900603584016\\
16.8180563683771	1.19996225712862\\
16.8190563683772	1.20989391736278\\
16.8200563683772	1.21985471788861\\
16.8210563683771	1.22984402854469\\
16.8220563683772	1.23986121026014\\
16.8230563683772	1.24990561509315\\
16.8240563683771	1.25997658627196\\
16.8250563683772	1.2700734582382\\
16.8260563683772	1.28019555669213\\
16.8270563683771	1.29034219864049\\
16.8280563683772	1.3005126924466\\
16.8290563683772	1.31070633788247\\
16.8300563683772	1.3209224261835\\
16.8310563683772	1.33116024010544\\
16.8320563683772	1.3414190539834\\
16.8330563683772	1.3516981337934\\
16.8340563683772	1.36199673721624\\
16.8350563683772	1.37231411370344\\
16.8360563683772	1.38264950454562\\
16.8370563683772	1.39300214294339\\
16.8380563683771	1.40337125408\\
16.8390563683772	1.41375605519695\\
16.8400563683772	1.42415575567131\\
16.8410563683771	1.43456955709567\\
16.8420563683772	1.44499665336045\\
16.8430563683772	1.45543623073805\\
16.8440563683771	1.46588746796974\\
16.8450563683772	1.47634953635474\\
16.8460563683772	1.48682159984124\\
16.8470563683771	1.49730281512004\\
16.8480563683772	1.50779233172041\\
16.8490563683772	1.51828929210788\\
16.8500563683771	1.52879283178458\\
16.8510563683772	1.53930207939177\\
16.8520563683772	1.54981615681435\\
16.8530563683771	1.56033417928776\\
16.8540563683772	1.57085525550715\\
16.8550563683772	1.58137848773839\\
16.8560563683771	1.5919029719315\\
16.8570563683772	1.6024277978363\\
16.8580563683772	1.61295204911982\\
16.8590563683771	1.62347480348609\\
16.8600563683772	1.63399513279817\\
16.8610563683772	1.64451210320173\\
16.8620563683772	1.65502477525117\\
16.8630563683772	1.66553220403771\\
16.8640563683772	1.67603343931912\\
16.8650563683772	1.68652752565188\\
16.8660563683772	1.69701350252521\\
16.8670563683771	1.70749040449673\\
16.8680563683772	1.71795726133056\\
16.8690563683772	1.72841309813683\\
16.8700563683771	1.73885693551338\\
16.8710563683772	1.74928778968929\\
16.8720563683772	1.75970467266999\\
16.8730563683771	1.77010659238437\\
16.8740563683772	1.78049255283382\\
16.8750563683772	1.79086155424252\\
16.8760563683771	1.80121259320983\\
16.8770563683772	1.81154466286445\\
16.8780563683772	1.82185675301974\\
16.8790563683771	1.83214785033111\\
16.8800563683772	1.84241693845493\\
16.8810563683772	1.85266299820874\\
16.8820563683771	1.8628850077332\\
16.8830563683772	1.87308194265565\\
16.8840563683772	1.8832527762547\\
16.8850563683771	1.89339647962658\\
16.8860563683772	1.90351202185297\\
16.8870563683772	1.91359837016969\\
16.8880563683771	1.92365449013716\\
16.8890563683772	1.93367934581206\\
16.8900563683772	1.94367189991991\\
16.8910563683771	1.9536311140292\\
16.8920563683772	1.96355594872664\\
16.8930563683772	1.97344536379318\\
16.8940563683772	1.98329831838155\\
16.8950563683772	1.99311377119463\\
16.8960563683772	2.00289068066472\\
16.8970563683772	2.01262800513386\\
16.8980563683772	2.02232470303527\\
16.8990563683772	2.03197973307516\\
16.9000563683772	2.04159205441576\\
16.9010563683772	2.05116062685915\\
16.9020563683771	2.06068441103144\\
16.9030563683772	2.07016236856813\\
16.9040563683772	2.07959346229965\\
16.9050563683771	2.08897665643785\\
16.9060563683772	2.09831091676294\\
16.9070563683772	2.10759521081078\\
16.9080563683771	2.1168285080608\\
16.9090563683772	2.12600978012442\\
16.9100563683772	2.13513800093348\\
16.9110563683771	2.14421214692933\\
16.9120563683772	2.15323119725212\\
16.9130563683772	2.16219413393011\\
16.9140563683771	2.17109994206936\\
16.9150563683772	2.17994761004362\\
16.9160563683772	2.18873612968388\\
16.9170563683771	2.19746449646841\\
16.9180563683772	2.2061317097126\\
16.9190563683772	2.21473677275858\\
16.9200563683771	2.22327869316489\\
16.9210563683772	2.23175648289603\\
16.9220563683772	2.24016915851152\\
16.9230563683771	2.24851574135492\\
16.9240563683772	2.25679525774256\\
16.9250563683772	2.26500673915156\\
16.9260563683772	2.2731492224078\\
16.9270563683772	2.28122174987328\\
16.9280563683772	2.28922336963282\\
16.9290563683772	2.29715313568034\\
16.9300563683772	2.30501010810454\\
16.9310563683771	2.31279335327365\\
16.9320563683772	2.32050194401984\\
16.9330563683772	2.3281349598224\\
16.9340563683771	2.33569148699044\\
16.9350563683772	2.34317061884463\\
16.9360563683772	2.35057145589782\\
16.9370563683771	2.35789310603486\\
16.9380563683772	2.36513468469146\\
16.9390563683772	2.37229531503167\\
16.9400563683771	2.37937412812445\\
16.9410563683772	2.38637026311915\\
16.9420563683772	2.3932828674194\\
16.9430563683771	2.40011109685604\\
16.9440563683772	2.40685411585867\\
16.9450563683772	2.41351109762565\\
16.9460563683771	2.42008122429281\\
16.9470563683772	2.42656368710076\\
16.9480563683772	2.43295768656042\\
16.9490563683771	2.43926243261722\\
16.9500563683772	2.44547714481364\\
16.9510563683772	2.45160105244992\\
16.9520563683771	2.45763339474322\\
16.9530563683772	2.4635734209851\\
16.9540563683772	2.46942039069688\\
16.9550563683772	2.47517357378346\\
16.9560563683772	2.48083225068519\\
16.9570563683772	2.48639571252761\\
16.9580563683772	2.49186326126942\\
16.9590563683772	2.49723420984843\\
16.9600563683772	2.50250788232521\\
16.9610563683772	2.5076836140249\\
16.9620563683772	2.51276075167679\\
16.9630563683771	2.51773865355155\\
16.9640563683772	2.52261668959648\\
16.9650563683772	2.52739424156831\\
16.9660563683771	2.53207070316372\\
16.9670563683772	2.53664548014766\\
16.9680563683772	2.54111799047899\\
16.9690563683771	2.54548766443397\\
16.9700563683772	2.54975394472721\\
16.9710563683772	2.55391628663\\
16.9720563683771	2.55797415808628\\
16.9730563683772	2.56192703982597\\
16.9740563683772	2.56577442547565\\
16.9750563683771	2.56951582166668\\
16.9760563683772	2.57315074814069\\
16.9770563683772	2.5766787378522\\
16.9780563683771	2.5800993370687\\
16.9790563683772	2.58341210546792\\
16.9800563683772	2.5866166162322\\
16.9810563683771	2.58971245614022\\
16.9820563683772	2.59269922565576\\
16.9830563683772	2.59557653901365\\
16.9840563683771	2.59834402430276\\
16.9850563683772	2.60100132354622\\
16.9860563683772	2.60354809277848\\
16.9870563683772	2.60598400211953\\
16.9880563683772	2.60830873584622\\
16.9890563683772	2.61052199246032\\
16.9900563683772	2.61262348475374\\
16.9910563683772	2.6146129398707\\
16.9920563683771	2.61649009936668\\
16.9930563683772	2.61825471926447\\
16.9940563683772	2.61990657010693\\
16.9950563683771	2.62144543700678\\
16.9960563683772	2.62287111969315\\
16.9970563683772	2.62418343255505\\
16.9980563683771	2.62538220468164\\
16.9990563683772	2.6264672798993\\
17.0000563683772	2.62743851680556\\
17.0010563683771	2.62829578879982\\
17.0020563683772	2.62903898411083\\
17.0030563683772	2.629668005821\\
17.0040563683771	2.63018277188744\\
17.0050563683772	2.63058321515983\\
17.0060563683772	2.63086928339498\\
17.0070563683771	2.63104093926822\\
17.0080563683772	2.63109816038148\\
17.0090563683772	2.63104093926822\\
17.0100563683771	2.63086928339498\\
17.0110563683772	2.63058321515983\\
17.0120563683772	2.63018277188744\\
17.0130563683771	2.629668005821\\
17.0140563683772	2.62903898411083\\
17.0150563683772	2.62829578879982\\
17.0160563683771	2.62743851680556\\
17.0170563683772	2.6264672798993\\
17.0180563683772	2.62538220468164\\
17.0190563683772	2.62418343255505\\
17.0200563683772	2.62287111969315\\
17.0210563683772	2.62144543700678\\
17.0220563683772	2.61990657010693\\
17.0230563683772	2.61825471926447\\
17.0240563683772	2.61649009936668\\
17.0250563683772	2.6146129398707\\
17.0260563683772	2.61262348475374\\
17.0270563683771	2.61052199246032\\
17.0280563683772	2.60830873584622\\
17.0290563683772	2.60598400211953\\
17.0300563683771	2.60354809277848\\
17.0310563683772	2.60100132354622\\
17.0320563683772	2.59834402430276\\
17.0330563683771	2.59557653901365\\
17.0340563683772	2.59269922565576\\
17.0350563683772	2.58971245614022\\
17.0360563683771	2.5866166162322\\
17.0370563683772	2.58341210546792\\
17.0380563683772	2.5800993370687\\
17.0390563683771	2.5766787378522\\
17.0400563683772	2.57315074814069\\
17.0410563683772	2.56951582166668\\
17.0420563683771	2.56577442547565\\
17.0430563683772	2.56192703982597\\
17.0440563683772	2.55797415808628\\
17.0450563683771	2.55391628663\\
17.0460563683772	2.54975394472721\\
17.0470563683772	2.54548766443397\\
17.0480563683771	2.54111799047899\\
17.0490563683772	2.53664548014766\\
17.0500563683772	2.53207070316372\\
17.0510563683772	2.52739424156831\\
17.0520563683772	2.52261668959648\\
17.0530563683772	2.51773865355155\\
17.0540563683772	2.51276075167679\\
17.0550563683772	2.5076836140249\\
17.0560563683771	2.50250788232521\\
17.0570563683772	2.49723420984843\\
17.0580563683772	2.49186326126942\\
17.0590563683771	2.48639571252761\\
17.0600563683772	2.48083225068519\\
17.0610563683772	2.47517357378346\\
17.0620563683771	2.46942039069688\\
17.0630563683772	2.4635734209851\\
17.0640563683772	2.45763339474322\\
17.0650563683771	2.45160105244992\\
17.0660563683772	2.44547714481364\\
17.0670563683772	2.43926243261722\\
17.0680563683771	2.43295768656042\\
17.0690563683772	2.42656368710076\\
17.0700563683772	2.42008122429281\\
17.0710563683771	2.41351109762565\\
17.0720563683772	2.40685411585867\\
17.0730563683772	2.40011109685604\\
17.0740563683771	2.3932828674194\\
17.0750563683772	2.38637026311915\\
17.0760563683772	2.37937412812445\\
17.0770563683771	2.37229531503167\\
17.0780563683772	2.36513468469146\\
17.0790563683772	2.35789310603486\\
17.0800563683772	2.35057145589782\\
17.0810563683772	2.34317061884463\\
17.0820563683772	2.33569148699044\\
17.0830563683772	2.3281349598224\\
17.0840563683772	2.32050194401984\\
17.0850563683772	2.31279335327365\\
17.0860563683772	2.30501010810454\\
17.0870563683772	2.29715313568034\\
17.0880563683771	2.28922336963282\\
17.0890563683772	2.28122174987328\\
17.0900563683772	2.2731492224078\\
17.0910563683771	2.26500673915156\\
17.0920563683772	2.25679525774256\\
17.0930563683772	2.24851574135492\\
17.0940563683771	2.24016915851152\\
17.0950563683772	2.23175648289603\\
17.0960563683772	2.22327869316489\\
17.0970563683771	2.21473677275858\\
17.0980563683772	2.2061317097126\\
17.0990563683772	2.19746449646841\\
17.1000563683771	2.18873612968388\\
17.1010563683772	2.17994761004362\\
17.1020563683772	2.17109994206936\\
17.1030563683771	2.16219413393011\\
17.1040563683772	2.15323119725212\\
17.1050563683772	2.14421214692933\\
17.1060563683771	2.13513800093348\\
17.1070563683772	2.12600978012442\\
17.1080563683772	2.1168285080608\\
17.1090563683771	2.10759521081078\\
17.1100563683772	2.09831091676294\\
17.1110563683772	2.08897665643785\\
17.1120563683772	2.07959346229965\\
17.1130563683772	2.07016236856813\\
17.1140563683772	2.06068441103144\\
17.1150563683772	2.05116062685915\\
17.1160563683772	2.04159205441576\\
17.1170563683771	2.03197973307516\\
17.1180563683772	2.02232470303527\\
17.1190563683772	2.01262800513386\\
17.1200563683771	2.00289068066472\\
17.1210563683772	1.99311377119463\\
17.1220563683772	1.98329831838155\\
17.1230563683771	1.97344536379318\\
17.1240563683772	1.96355594872664\\
17.1250563683772	1.9536311140292\\
17.1260563683771	1.94367189991991\\
17.1270563683772	1.93367934581206\\
17.1280563683772	1.92365449013716\\
17.1290563683771	1.91359837016969\\
17.1300563683772	1.90351202185297\\
17.1310563683772	1.89339647962658\\
17.1320563683771	1.8832527762547\\
17.1330563683772	1.87308194265565\\
17.1340563683772	1.8628850077332\\
17.1350563683771	1.85266299820874\\
17.1360563683772	1.84241693845493\\
17.1370563683772	1.83214785033111\\
17.1380563683771	1.82185675301974\\
17.1390563683772	1.81154466286445\\
17.1400563683772	1.80121259320983\\
17.1410563683771	1.79086155424252\\
17.1420563683772	1.78049255283382\\
17.1430563683772	1.77010659238437\\
17.1440563683772	1.75970467266999\\
17.1450563683772	1.74928778968929\\
17.1460563683772	1.73885693551338\\
17.1470563683772	1.72841309813683\\
17.1480563683772	1.71795726133056\\
17.1490563683772	1.70749040449673\\
17.1500563683772	1.69701350252521\\
17.1510563683772	1.68652752565188\\
17.1520563683771	1.67603343931912\\
17.1530563683772	1.66553220403771\\
17.1540563683772	1.65502477525117\\
17.1550563683771	1.64451210320173\\
17.1560563683772	1.63399513279817\\
17.1570563683772	1.62347480348609\\
17.1580563683771	1.61295204911982\\
17.1590563683772	1.6024277978363\\
17.1600563683772	1.5919029719315\\
17.1610563683771	1.58137848773839\\
17.1620563683772	1.57085525550715\\
17.1630563683772	1.56033417928776\\
17.1640563683771	1.54981615681435\\
17.1650563683772	1.53930207939177\\
17.1660563683772	1.52879283178458\\
17.1670563683771	1.51828929210788\\
17.1680563683772	1.50779233172041\\
17.1690563683772	1.49730281512004\\
17.1700563683771	1.48682159984124\\
17.1710563683772	1.47634953635474\\
17.1720563683772	1.46588746796974\\
17.1730563683771	1.45543623073805\\
17.1740563683772	1.44499665336045\\
17.1750563683772	1.43456955709567\\
17.1760563683772	1.42415575567131\\
17.1770563683772	1.41375605519695\\
17.1780563683772	1.40337125408\\
17.1790563683772	1.39300214294339\\
17.1800563683772	1.38264950454562\\
17.1810563683771	1.37231411370344\\
17.1820563683772	1.36199673721624\\
17.1830563683772	1.3516981337934\\
17.1840563683771	1.3414190539834\\
17.1850563683772	1.33116024010544\\
17.1860563683772	1.3209224261835\\
17.1870563683771	1.31070633788247\\
17.1880563683772	1.3005126924466\\
17.1890563683772	1.29034219864049\\
17.1900563683771	1.28019555669213\\
17.1910563683772	1.2700734582382\\
17.1920563683772	1.25997658627196\\
17.1930563683771	1.24990561509315\\
17.1940563683772	1.23986121026014\\
17.1950563683772	1.22984402854469\\
17.1960563683771	1.21985471788861\\
17.1970563683772	1.20989391736278\\
17.1980563683772	1.19996225712862\\
17.1990563683771	1.1900603584016\\
17.2000563683772	1.18018883341688\\
17.2010563683772	1.1703482853976\\
17.2020563683771	1.16053930852496\\
17.2030563683772	1.15076248791063\\
17.2040563683772	1.14101839957152\\
17.2050563683772	1.13130761040659\\
17.2060563683772	1.12163067817566\\
17.2070563683772	1.11198815148081\\
17.2080563683772	1.10238056974958\\
17.2090563683772	1.09280846322025\\
17.2100563683772	1.08327235292964\\
17.2110563683772	1.07377275070261\\
17.2120563683772	1.06431015914371\\
17.2130563683771	1.05488507163119\\
17.2140563683772	1.04549797231259\\
17.2150563683772	1.03614933610286\\
17.2160563683771	1.02683962868414\\
17.2170563683772	1.01756930650759\\
17.2180563683772	1.00833881679745\\
17.2190563683771	0.999148597556788\\
17.2200563683772	0.989999077575191\\
17.2210563683772	0.980890676438673\\
17.2220563683771	0.971823804541193\\
17.2230563683772	0.962798863098051\\
17.2240563683772	0.953816244161449\\
17.2250563683771	0.944876330637588\\
17.2260563683772	0.935979496305601\\
17.2270563683772	0.927126105838558\\
17.2280563683771	0.91831651482597\\
17.2290563683772	0.909551069798035\\
17.2300563683772	0.90083010825191\\
17.2310563683771	0.892153958679398\\
17.2320563683772	0.883522940596323\\
17.2330563683772	0.874937364573842\\
17.2340563683771	0.866397532271116\\
17.2350563683772	0.857903736469588\\
17.2360563683772	0.849456261109131\\
17.2370563683772	0.841055381325473\\
17.2380563683772	0.832701363489166\\
17.2390563683772	0.824394465246338\\
17.2400563683772	0.816134935560655\\
17.2410563683772	0.807923014756749\\
17.2420563683771	0.799758934565374\\
17.2430563683772	0.79164291816953\\
17.2440563683772	0.783575180252406\\
17.2450563683771	0.775555927046386\\
17.2460563683772	0.767585356383394\\
17.2470563683772	0.759663657746787\\
17.2480563683771	0.751791012324274\\
17.2490563683772	0.743967593062089\\
17.2500563683772	0.736193564720624\\
17.2510563683771	0.728469083931021\\
17.2520563683772	0.720794299252923\\
17.2530563683772	0.713169351233618\\
17.2540563683771	0.705594372468046\\
17.2550563683772	0.698069487659892\\
17.2560563683772	0.69059481368399\\
17.2570563683771	0.683170459649497\\
17.2580563683772	0.675796526964094\\
17.2590563683772	0.668473109399384\\
17.2600563683771	0.661200293157012\\
17.2610563683772	0.653978156935699\\
17.2620563683772	0.646806771999413\\
17.2630563683771	0.639686202246164\\
17.2640563683772	0.632616504277648\\
17.2650563683772	0.625597727469922\\
17.2660563683771	0.61862991404465\\
17.2670563683772	0.61171309914109\\
17.2680563683772	0.604847310889051\\
17.2690563683772	0.59803257048232\\
17.2700563683772	0.591268892252771\\
17.2710563683772	0.584556283745343\\
17.2720563683772	0.577894745793419\\
17.2730563683772	0.571284272594808\\
17.2740563683771	0.564724851788525\\
17.2750563683772	0.558216464531775\\
17.2760563683772	0.551759085577791\\
17.2770563683771	0.545352683353936\\
17.2780563683772	0.538997220040276\\
17.2790563683772	0.532692651648786\\
17.2800563683771	0.526438928102781\\
17.2810563683772	0.520235993316719\\
17.2820563683772	0.514083785276581\\
17.2830563683771	0.507982236120382\\
17.2840563683772	0.501931272219\\
17.2850563683772	0.495930814257484\\
17.2860563683771	0.489980777316439\\
17.2870563683772	0.484081070953641\\
17.2880563683772	0.478231599286069\\
17.2890563683771	0.47243226107193\\
17.2900563683772	0.466682949792861\\
17.2910563683772	0.460983553736453\\
17.2920563683771	0.455333956078718\\
17.2930563683772	0.449734034966656\\
17.2940563683772	0.444183663601073\\
17.2950563683771	0.438682710319279\\
17.2960563683772	0.433231038677815\\
17.2970563683772	0.427828507535365\\
17.2980563683771	0.422474971135488\\
17.2990563683772	0.417170279189304\\
17.3000563683772	0.411914276958313\\
17.3010563683772	0.406706805336956\\
17.3020563683772	0.40154770093509\\
17.3030563683772	0.396436796160507\\
17.3040563683772	0.391373919301155\\
17.3050563683772	0.386358894607207\\
17.3060563683771	0.381391542373129\\
17.3070563683772	0.376471679019296\\
17.3080563683772	0.371599117173648\\
17.3090563683771	0.366773665752956\\
17.3100563683772	0.361995130043822\\
17.3110563683772	0.357263311783585\\
17.3120563683771	0.352578009240776\\
17.3130563683772	0.347939017295275\\
17.3140563683772	0.343346127518307\\
17.3150563683771	0.338799128251946\\
17.3160563683772	0.334297804688271\\
17.3170563683772	0.329841938948307\\
17.3180563683771	0.325431310160426\\
17.3190563683772	0.321065694538365\\
17.3200563683772	0.316744865458964\\
17.3210563683771	0.31246859353934\\
17.3220563683772	0.308236646713617\\
17.3230563683772	0.304048790309345\\
17.3240563683771	0.299904787123301\\
17.3250563683772	0.295804397496822\\
17.3260563683772	0.291747379390769\\
17.3270563683771	0.287733488459847\\
17.3280563683772	0.283762478126415\\
17.3290563683772	0.279834099653885\\
17.3300563683772	0.27594810221945\\
17.3310563683772	0.272104232986261\\
17.3320563683772	0.268302237175159\\
17.3330563683772	0.264541858135707\\
17.3340563683772	0.260822837416633\\
17.3350563683772	0.257144914835804\\
17.3360563683772	0.25350782854946\\
17.3370563683772	0.249911315120845\\
17.3380563683771	0.246355109588332\\
17.3390563683772	0.242838945532728\\
17.3400563683772	0.239362555144121\\
17.3410563683771	0.235925669287955\\
17.3420563683772	0.232528017570439\\
17.3430563683772	0.229169328403411\\
17.3440563683771	0.225849329068409\\
17.3450563683772	0.222567745780066\\
17.3460563683772	0.219324303748923\\
17.3470563683771	0.216118727243446\\
17.3480563683772	0.212950739651337\\
17.3490563683772	0.209820063540254\\
17.3500563683771	0.206726420717703\\
17.3510563683772	0.20366953229023\\
17.3520563683772	0.20064911872198\\
17.3530563683771	0.197664899892441\\
17.3540563683772	0.194716595153453\\
17.3550563683772	0.191803923385581\\
17.3560563683771	0.188926603053661\\
17.3570563683772	0.186084352261598\\
17.3580563683772	0.183276888806517\\
17.3590563683771	0.180503930232078\\
17.3600563683772	0.177765193881038\\
17.3610563683772	0.175060396947156\\
17.3620563683772	0.172389256526248\\
17.3630563683772	0.169751489666501\\
17.3640563683772	0.167146813418098\\
17.3650563683772	0.164574944882018\\
17.3660563683772	0.162035601258065\\
17.3670563683771	0.159528499892233\\
17.3680563683772	0.157053358323177\\
17.3690563683772	0.154609894328054\\
17.3700563683771	0.152197825967513\\
17.3710563683772	0.149816871629934\\
17.3720563683772	0.147466750074973\\
17.3730563683771	0.145147180476276\\
17.3740563683772	0.142857882463435\\
17.3750563683772	0.140598576163261\\
17.3760563683771	0.138368982240223\\
17.3770563683772	0.136168821936133\\
17.3780563683772	0.133997817109154\\
17.3790563683771	0.131855690271983\\
17.3800563683772	0.129742164629278\\
17.3810563683772	0.12765696411442\\
17.3820563683771	0.125599813425447\\
17.3830563683772	0.123570438060261\\
17.3840563683772	0.121568564351147\\
17.3850563683771	0.119593919498503\\
17.3860563683772	0.117646231603829\\
17.3870563683772	0.115725229702053\\
17.3880563683771	0.113830643793065\\
17.3890563683772	0.111962204872533\\
17.3900563683772	0.110119644962055\\
17.3910563683771	0.108302697138544\\
17.3920563683772	0.10651109556289\\
17.3930563683772	0.104744575507989\\
17.3940563683772	0.103002873386001\\
17.3950563683772	0.101285726774913\\
17.3960563683772	0.0995928744444684\\
17.3970563683772	0.0979240563813492\\
17.3980563683772	0.0962790138136777\\
17.3990563683771	0.0946574892348984\\
17.4000563683772	0.0930592264268996\\
17.4010563683772	0.0914839704825542\\
17.4020563683771	0.0899314678275402\\
17.4030563683772	0.0884014662415071\\
17.4040563683772	0.0868937148786385\\
17.4050563683771	0.0854079642875222\\
17.4060563683772	0.0839439664303799\\
17.4070563683772	0.0825014747017121\\
17.4080563683771	0.0810802439462672\\
17.4090563683772	0.0796800304763905\\
17.4100563683772	0.0783005920888033\\
17.4110563683771	0.0769416880807276\\
17.4120563683772	0.0756030792654088\\
17.4130563683772	0.0742845279870862\\
17.4140563683771	0.0729857981353298\\
17.4150563683772	0.0717066551587948\\
17.4160563683772	0.0704468660784417\\
17.4170563683771	0.0692061995001436\\
17.4180563683772	0.0679844256267328\\
17.4190563683772	0.0667813162695295\\
17.4200563683771	0.0655966448592812\\
17.4210563683772	0.0644301864565614\\
17.4220563683772	0.0632817177616687\\
17.4230563683771	0.0621510171239602\\
17.4240563683772	0.0610378645506637\\
17.4250563683772	0.0599420417152111\\
17.4260563683772	0.0588633319650275\\
17.4270563683772	0.0578015203288208\\
17.4280563683772	0.056756393523412\\
17.4290563683772	0.0557277399600441\\
17.4300563683772	0.0547153497502133\\
17.4310563683771	0.0537190147110634\\
17.4320563683772	0.0527385283702616\\
17.4330563683772	0.05177368597047\\
17.4340563683771	0.0508242844733306\\
17.4350563683772	0.0498901225630079\\
17.4360563683772	0.048971000649326\\
17.4370563683771	0.0480667208704445\\
17.4380563683772	0.0471770870951154\\
17.4390563683772	0.0463019049245528\\
17.4400563683771	0.0454409816938662\\
17.4410563683772	0.0445941264730949\\
17.4420563683772	0.0437611500678754\\
17.4430563683771	0.0429418650196968\\
17.4440563683772	0.0421360856057761\\
17.4450563683772	0.0413436278385898\\
17.4460563683771	0.0405643094650127\\
17.4470563683772	0.0397979499651005\\
17.4480563683772	0.0390443705505472\\
17.4490563683771	0.0383033941627726\\
17.4500563683772	0.037574845470675\\
17.4510563683772	0.0368585508680769\\
17.4520563683771	0.0361543384708251\\
17.4530563683772	0.0354620381135747\\
17.4540563683772	0.0347814813462868\\
17.4550563683772	0.0341125014304021\\
17.4560563683772	0.0334549333347184\\
17.4570563683772	0.0328086137310016\\
17.4580563683772	0.0321733809892932\\
17.4590563683772	0.0315490751729426\\
17.4600563683772	0.0309355380333913\\
17.4610563683772	0.0303326130046739\\
17.4620563683772	0.0297401451976648\\
17.4630563683771	0.0291579813940966\\
17.4640563683772	0.0285859700403032\\
17.4650563683772	0.0280239612407591\\
17.4660563683771	0.0274718067513669\\
17.4670563683772	0.0269293599725212\\
17.4680563683772	0.0263964759419734\\
17.4690563683771	0.0258730113274658\\
17.4700563683772	0.0253588244191617\\
17.4710563683772	0.0248537751218926\\
17.4720563683771	0.0243577249471942\\
17.4730563683772	0.0238705370051563\\
17.4740563683772	0.0233920759961062\\
17.4750563683771	0.0229222082021003\\
17.4760563683772	0.0224608014782453\\
17.4770563683772	0.022007725243871\\
17.4780563683771	0.0215628504735274\\
17.4790563683772	0.02112604968783\\
17.4800563683772	0.0206971969441706\\
17.4810563683771	0.0202761678272709\\
17.4820563683772	0.0198628394395999\\
17.4830563683772	0.0194570903916722\\
17.4840563683771	0.0190588007922057\\
17.4850563683772	0.0186678522381583\\
17.4860563683772	0.0182841278046606\\
17.4870563683772	0.0179075120348236\\
17.4880563683772	0.0175378909294408\\
17.4890563683772	0.0171751519365996\\
17.4900563683772	0.0168191839411841\\
17.4910563683772	0.0164698772542851\\
17.4920563683772	0.0161271236025344\\
17.4930563683772	0.015790816117344\\
17.4940563683772	0.0154608493240671\\
17.4950563683771	0.0151371191310965\\
17.4960563683772	0.0148195228188761\\
17.4970563683772	0.0145079590288629\\
17.4980563683771	0.0142023277524176\\
17.4990563683772	0.0139025303196372\\
17.5000563683772	0.013608469388145\\
17.5010563683771	0.0133200489318206\\
17.5020563683772	0.013037174229486\\
17.5030563683772	0.0127597518535595\\
17.5040563683771	0.0124876896586619\\
17.5050563683772	0.0122208967701907\\
17.5060563683772	0.0119592835728715\\
17.5070563683771	0.0117027616992748\\
17.5080563683772	0.0114512440183106\\
};
\addlegendentry{Proposition 1}

\end{axis}
\end{tikzpicture}%

==> Figs/fitting.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.6in,
	height=2in,
	at={(1.262in,0.7in)},
	scale only axis,
	xmin=30,
	xmax=1390,
	xtick={100,500,900,1300},
	xticklabels={{$100$},{$500$},{$900$},{$1300$}},
	xlabel style={font=\color{white!15!black}},
	xlabel={$N$},
	ymode=log,
	ymin=0.0035,
	ymax=0.125,
	ytick={.1,.01},
	yticklabels={{$10^{-1}$},{$10^{-2}$}},
	ylabel style={font=\color{white!15!black}},
	ylabel={$\sigma^2_{\mathcal{C}}$},
	yminorticks=true,
	axis background/.style={fill=white},
	legend style={at={(.97,.97)},legend cell align=left, align=left, draw=white!15!black}
	]
\addplot [color=black, draw=none, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
64	0.110756033617599\\
100	0.0665236171208807\\
144	0.0432304836381895\\
196	0.0319728420295954\\
256	0.0234246428990208\\
324	0.0196940608164752\\
400	0.0137706619243541\\
484	0.0131669896718542\\
576	0.0102679255206928\\
676	0.00878947232805994\\
784	0.00822424044817825\\
900	0.00660170003380224\\
1024	0.00573928232825865\\
1156	0.0053249983405303\\
1296	0.00402217804319547\\
};
\addlegendentry{Simulation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
64	0.0981198494945909\\
100	0.0627363215526332\\
144	0.0431512624661583\\
196	0.0313914768963716\\
256	0.0237677980761486\\
324	0.018529968430328\\
400	0.0148149757426382\\
484	0.012160643034831\\
576	0.0102474168118813\\
676	0.00881560485437426\\
784	0.00766881709886843\\
900	0.00668837771857914\\
1024	0.00583019755511801\\
1156	0.00509667185676224\\
1296	0.00449794341562863\\
};
\addlegendentry{Proposition~1}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
64	0.0841697022004024\\
64	0.0841697022004024\\
68.2328767123288	0.0802223740159494\\
72.4657534246575	0.0766815993090975\\
76.6986301369863	0.0734852313131429\\
80.9315068493151	0.0705833962176656\\
85.1643835616438	0.0679355765767825\\
89.3972602739726	0.0655084938059331\\
93.6301369863014	0.0632745444359166\\
97.8630136986301	0.0612106275125356\\
100	0.0602269362451243\\
102.095890410959	0.0592972530717963\\
106.328767123288	0.0575178557614315\\
110.561643835616	0.0558582603240907\\
114.794520547945	0.0543062609597017\\
119.027397260274	0.05285128710236\\
123.260273972603	0.0514841354899716\\
127.493150684932	0.0501967536051325\\
131.72602739726	0.0489820632975533\\
135.958904109589	0.0478338161093395\\
140.191780821918	0.046746473816342\\
144	0.0458161827095556\\
144.424657534247	0.0457151091778935\\
148.657534246575	0.0447353229964408\\
152.890410958904	0.0438031744280997\\
157.123287671233	0.0429151221260761\\
161.356164383562	0.0420679742921893\\
165.58904109589	0.0412588460943249\\
169.821917808219	0.0404851232065146\\
174.054794520548	0.0397444304634142\\
178.287671232877	0.0390346048070387\\
182.520547945205	0.038353671851823\\
186.753424657534	0.0376998255128073\\
190.986301369863	0.0370714102373861\\
195.219178082192	0.0364669054584997\\
196	0.0363578938691642\\
199.452054794521	0.0358849119501712\\
203.684931506849	0.0353241398178218\\
207.917808219178	0.0347833978981248\\
212.150684931507	0.0342615843780777\\
216.383561643836	0.0337576784718976\\
220.616438356164	0.0332707330184039\\
224.849315068493	0.0327998678816369\\
229.082191780822	0.0323442640542932\\
233.315068493151	0.0319031583777089\\
237.547945205479	0.0314758388040644\\
241.780821917808	0.0310616401365902\\
246.013698630137	0.030659940192137\\
250.246575342466	0.0302701563377815\\
254.479452054795	0.0298917423593843\\
256	0.0297584835981784\\
258.712328767123	0.029524185625361\\
262.945205479452	0.0291670045135235\\
267.178082191781	0.0288197460728017\\
271.41095890411	0.0284819838950691\\
275.643835616438	0.0281533161752521\\
279.876712328767	0.0278333639404643\\
284.109589041096	0.0275217694311346\\
288.342465753425	0.0272181946190404\\
292.575342465753	0.0269223198488511\\
296.808219178082	0.0266338425912711\\
301.041095890411	0.0263524762971706\\
305.27397260274	0.0260779493432364\\
309.506849315069	0.0258100040606792\\
313.739726027397	0.0255483958394199\\
317.972602739726	0.0252928923009617\\
322.205479452055	0.025043272533847\\
324	0.0249391710223414\\
326.438356164384	0.0247993263862122\\
330.671232876712	0.0245608538104982\\
334.904109589041	0.0243276642558609\\
339.13698630137	0.0240995761042558\\
343.369863013699	0.0238764161465568\\
347.602739726027	0.0236580190954144\\
351.835616438356	0.023444227131864\\
356.068493150685	0.0232348894829726\\
360.301369863014	0.0230298620280593\\
364.534246575342	0.0228290069312452\\
368.767123287671	0.0226321922982918\\
373	0.022439291855863\\
377.232876712329	0.0222501846515107\\
381.465753424658	0.0220647547728297\\
385.698630136986	0.0218828910843591\\
389.931506849315	0.0217044869809292\\
394.164383561644	0.021529440156259\\
398.397260273973	0.0213576523857101\\
400	0.0212934375145086\\
402.630136986301	0.0211890293221908\\
406.86301369863	0.0210234803042845\\
411.095890410959	0.0208609181757542\\
415.328767123288	0.0207012591156369\\
419.561643835616	0.0205444224782074\\
423.794520547945	0.020390330642145\\
428.027397260274	0.0202389088682869\\
432.260273972603	0.0200900851654023\\
436.493150684931	0.0199437901634588\\
440.72602739726	0.0197999569938973\\
444.958904109589	0.0196585211764629\\
449.191780821918	0.0195194205121754\\
453.424657534247	0.0193825949820518\\
457.657534246575	0.019247986651221\\
461.890410958904	0.0191155395780971\\
466.123287671233	0.0189851997283008\\
470.356164383562	0.0188569148930401\\
474.58904109589	0.0187306346116811\\
478.821917808219	0.0186063100982599\\
483.054794520548	0.0184838941717002\\
484	0.0184568146059297\\
487.287671232877	0.0183633411895214\\
491.520547945205	0.0182446069848319\\
495.753424657534	0.0181276488064195\\
499.986301369863	0.0180124252617618\\
504.219178082192	0.0178988962627891\\
508.452054794521	0.0177870229742478\\
512.684931506849	0.0176767677645166\\
516.917808219178	0.0175680941587418\\
521.150684931507	0.0174609667941625\\
525.383561643836	0.0173553513775088\\
529.616438356164	0.0172512146443586\\
533.849315068493	0.0171485243203502\\
538.082191780822	0.01704724908415\\
542.315068493151	0.0169473585320853\\
546.547945205479	0.0168488231443523\\
550.780821917808	0.0167516142527196\\
555.013698630137	0.0166557040096489\\
559.246575342466	0.0165610653587614\\
563.479452054795	0.0164676720065803\\
567.712328767123	0.0163754983954871\\
571.945205479452	0.0162845196778285\\
576	0.0161984667410043\\
576.178082191781	0.0161947116911189\\
580.41095890411	0.0161060509342836\\
584.643835616438	0.0160185145448917\\
588.876712328767	0.015932080277331\\
593.109589041096	0.0158467264818796\\
597.342465753425	0.0157624320846302\\
601.575342465753	0.0156791765682281\\
605.808219178082	0.0155969399533837\\
610.041095890411	0.015515702781123\\
614.27397260274	0.0154354460957416\\
618.506849315069	0.0153561514284313\\
622.739726027397	0.0152778007815458\\
626.972602739726	0.0152003766134786\\
631.205479452055	0.0151238618241241\\
635.438356164384	0.0150482397408963\\
639.671232876712	0.0149734941052797\\
643.904109589041	0.0148996090598891\\
648.13698630137	0.0148265691360157\\
652.369863013699	0.0147543592416384\\
656.602739726027	0.0146829646498794\\
660.835616438356	0.0146123709878858\\
665.068493150685	0.0145425642261183\\
669.301369863014	0.0144735306680295\\
673.534246575342	0.0144052569401158\\
676	0.0143658308697792\\
677.767123287671	0.0143377299823265\\
682	0.0142709370388161\\
686.232876712329	0.0142048656490235\\
690.465753424658	0.0141395036390676\\
694.698630136986	0.0140748391134434\\
698.931506849315	0.0140108604470079\\
703.164383561644	0.0139475562772435\\
707.397260273973	0.013884915496788\\
711.630136986301	0.0138229272462199\\
715.86301369863	0.0137615809070897\\
720.095890410959	0.0137008660951863\\
724.328767123288	0.0136407726540303\\
728.561643835616	0.0135812906485849\\
732.794520547945	0.0135224103591752\\
737.027397260274	0.0134641222756093\\
741.260273972603	0.0134064170914916\\
745.493150684931	0.013349285698723\\
749.72602739726	0.0132927191821788\\
753.958904109589	0.0132367088145593\\
758.191780821918	0.0131812460514049\\
762.424657534247	0.0131263225262716\\
766.657534246575	0.0130719300460589\\
770.890410958904	0.0130180605864852\\
775.123287671233	0.0129647062877067\\
779.356164383562	0.0129118594500711\\
783.58904109589	0.0128595125300055\\
784	0.0128544566522734\\
787.821917808219	0.0128076581360297\\
792.054794520548	0.0127562890248928\\
796.287671232877	0.0127053980978284\\
800.520547945206	0.0126549783969228\\
804.753424657534	0.0126050231015936\\
808.986301369863	0.0125555255251747\\
813.219178082192	0.0125064791116027\\
817.452054794521	0.0124578774322026\\
821.684931506849	0.0124097141825689\\
825.917808219178	0.0123619831795382\\
830.150684931507	0.0123146783582507\\
834.383561643836	0.0122677937692982\\
838.616438356164	0.0122213235759536\\
842.849315068493	0.0121752620514817\\
847.082191780822	0.0121296035765268\\
851.315068493151	0.0120843426365748\\
855.547945205479	0.0120394738194879\\
859.780821917808	0.0119949918131091\\
864.013698630137	0.0119508914029341\\
868.246575342466	0.0119071674698485\\
872.479452054794	0.0118638149879284\\
876.712328767123	0.0118208290223015\\
880.945205479452	0.0117782047270682\\
885.178082191781	0.0117359373432793\\
889.41095890411	0.0116940221969691\\
893.643835616438	0.0116524546972421\\
897.876712328767	0.0116112303344121\\
900	0.0115906792845296\\
902.109589041096	0.0115703446781908\\
906.342465753425	0.0115297933759257\\
910.575342465753	0.0114895721508843\\
914.808219178082	0.0114496768005854\\
919.041095890411	0.0114101031951728\\
923.27397260274	0.0113708472758335\\
927.506849315069	0.0113319050532565\\
931.739726027397	0.0112932726061322\\
935.972602739726	0.0112549460796907\\
940.205479452055	0.0112169216842781\\
944.438356164384	0.0111791956939696\\
948.671232876712	0.0111417644452181\\
952.904109589041	0.0111046243355368\\
957.13698630137	0.0110677718222164\\
961.369863013699	0.0110312034210741\\
965.602739726027	0.010994915705234\\
969.835616438356	0.0109589053039385\\
974.068493150685	0.0109231689013897\\
978.301369863014	0.0108877032356185\\
982.534246575342	0.0108525050973832\\
986.767123287671	0.0108175713290941\\
991	0.010782898823765\\
995.232876712329	0.0107484845239909\\
999.465753424658	0.0107143254209491\\
1003.69863013699	0.0106804185534263\\
1007.93150684932	0.0106467610068681\\
1012.16438356164	0.0106133499124514\\
1016.39726027397	0.0105801824461798\\
1020.6301369863	0.0105472558279997\\
1024	0.0105212127750503\\
1024.86301369863	0.0105145673209377\\
1029.09589041096	0.0104821142302589\\
1033.32876712329	0.010449893902644\\
1037.56164383562	0.010417903725387\\
1041.79452054795	0.0103861411256105\\
1046.02739726027	0.0103546035694999\\
1050.2602739726	0.0103232885615552\\
1054.49315068493	0.0102921936438601\\
1058.72602739726	0.010261316395368\\
1062.95890410959	0.0102306544312038\\
1067.19178082192	0.0102002054019828\\
1071.42465753425	0.0101699669931437\\
1075.65753424658	0.0101399369242978\\
1079.8904109589	0.0101101129485921\\
1084.12328767123	0.0100804928520875\\
1088.35616438356	0.0100510744531498\\
1092.58904109589	0.0100218556018555\\
1096.82191780822	0.00999283417941003\\
1101.05479452055	0.00996400809757898\\
1105.28767123288	0.00993537529813195\\
1109.52054794521	0.00990693375229857\\
1113.75342465753	0.00987868146023645\\
1117.98630136986	0.00985061645051065\\
1122.21917808219	0.00982273677958447\\
1126.45205479452	0.0097950405313213\\
1130.68493150685	0.00976752581649711\\
1134.91780821918	0.00974019077232347\\
1139.15068493151	0.00971303356198074\\
1143.38356164384	0.00968605237416119\\
1147.61643835616	0.00965924542262182\\
1151.84931506849	0.00963261094574667\\
1156	0.00960665945049252\\
1156.08219178082	0.00960614720611829\\
1160.31506849315	0.00957985249009825\\
1164.54794520548	0.00955372510741638\\
1168.78082191781	0.00952776339076861\\
1173.01369863014	0.00950196569542315\\
1177.24657534247	0.00947633039883477\\
1181.47945205479	0.00945085590026708\\
1185.71232876712	0.00942554062042257\\
1189.94520547945	0.00940038300108017\\
1194.17808219178	0.00937538150474027\\
1198.41095890411	0.00935053461427686\\
1202.64383561644	0.00932584083259682\\
1206.87671232877	0.00930129868230602\\
1211.1095890411	0.0092769067053821\\
1215.34246575342	0.00925266346285393\\
1219.57534246575	0.00922856753448732\\
1223.80821917808	0.0092046175184771\\
1228.04109589041	0.00918081203114521\\
1232.27397260274	0.00915714970664488\\
1236.50684931507	0.00913362919667048\\
1240.7397260274	0.0091102491701732\\
1244.97260273973	0.00908700831308221\\
1249.20547945205	0.00906390532803129\\
1253.43835616438	0.00904093893409076\\
1257.67123287671	0.00901810786650459\\
1261.90410958904	0.00899541087643261\\
1266.13698630137	0.00897284673069766\\
1270.3698630137	0.00895041421153757\\
1274.60273972603	0.00892811211636192\\
1278.83561643836	0.00890593925751337\\
1283.06849315068	0.00888389446203361\\
1287.30136986301	0.00886197657143364\\
1291.53424657534	0.00884018444146843\\
1295.76712328767	0.00881851694191584\\
1296	0.00881732847353434\\
1300	0.0087969729563596\\
};
\addlegendentry{$1.9 N^{-0.75}$}

\end{axis}
\end{tikzpicture}%

==> Figs/hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2in,
at={(1.262in,0.697in)},
scale only axis,
bar shift auto,
xmin=16.3,
xmax=17.7,
xtick={16.4,17,17.6},
xticklabels={{$16.4$},{$17$},{$17.6$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathcal{C}$},
ymin=0,
ymax=2700,
ytick={0,2500},
yticklabels={{$0$},{$2500$}},
ylabel style={font=\color{white!15!black}},
ylabel={Density},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.01, fill=mycolor1, draw=black, area legend,forget plot] table[row sep=crcr] {%
16.258585	3\\
16.267755	0\\
16.276925	0\\
16.286095	0\\
16.295265	0\\
16.304435	1\\
16.313605	1\\
16.322775	0\\
16.331945	1\\
16.341115	0\\
16.350285	2\\
16.359455	1\\
16.368625	1\\
16.377795	4\\
16.386965	2\\
16.396135	2\\
16.405305	1\\
16.414475	4\\
16.423645	7\\
16.432815	4\\
16.441985	8\\
16.451155	12\\
16.460325	9\\
16.469495	9\\
16.478665	18\\
16.487835	11\\
16.497005	26\\
16.506175	19\\
16.515345	21\\
16.524515	26\\
16.533685	32\\
16.542855	51\\
16.552025	40\\
16.561195	50\\
16.570365	60\\
16.579535	72\\
16.588705	90\\
16.597875	94\\
16.607045	104\\
16.616215	126\\
16.625385	130\\
16.634555	153\\
16.643725	174\\
16.652895	215\\
16.662065	243\\
16.671235	254\\
16.680405	283\\
16.689575	335\\
16.698745	350\\
16.707915	379\\
16.717085	411\\
16.726255	455\\
16.735425	529\\
16.744595	565\\
16.753765	609\\
16.762935	712\\
16.772105	772\\
16.781275	823\\
16.790445	898\\
16.799615	987\\
16.808785	1072\\
16.817955	1074\\
16.827125	1237\\
16.836295	1295\\
16.845465	1291\\
16.854635	1434\\
16.863805	1535\\
16.872975	1583\\
16.882145	1653\\
16.891315	1846\\
16.900485	1783\\
16.909655	1939\\
16.918825	2058\\
16.927995	2096\\
16.937165	2107\\
16.946335	2213\\
16.955505	2263\\
16.964675	2367\\
16.973845	2240\\
16.983015	2340\\
16.992185	2368\\
17.001355	2447\\
17.010525	2379\\
17.019695	2388\\
17.028865	2369\\
17.038035	2350\\
17.047205	2375\\
17.056375	2260\\
17.065545	2347\\
17.074715	2263\\
17.083885	2155\\
17.093055	2095\\
17.102225	2021\\
17.111395	1962\\
17.120565	1751\\
17.129735	1765\\
17.138905	1664\\
17.148075	1544\\
17.157245	1504\\
17.166415	1439\\
17.175585	1297\\
17.184755	1227\\
17.193925	1072\\
17.203095	1071\\
17.212265	991\\
17.221435	828\\
17.230605	808\\
17.239775	757\\
17.248945	609\\
17.258115	596\\
17.267285	468\\
17.276455	453\\
17.285625	398\\
17.294795	333\\
17.303965	328\\
17.313135	258\\
17.322305	238\\
17.331475	201\\
17.340645	157\\
17.349815	144\\
17.358985	116\\
17.368155	101\\
17.377325	76\\
17.386495	77\\
17.395665	61\\
17.404835	55\\
17.414005	36\\
17.423175	33\\
17.432345	32\\
17.441515	22\\
17.450685	21\\
17.459855	16\\
17.469025	14\\
17.478195	5\\
17.487365	7\\
17.496535	11\\
17.505705	4\\
17.514875	3\\
17.524045	1\\
17.533215	5\\
17.542385	1\\
17.551555	3\\
17.560725	1\\
17.569895	0\\
17.579065	1\\
17.588235	1\\
17.597405	0\\
17.606575	1\\
17.615745	0\\
17.624915	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
16.246664	0\\
17.636836	0\\
};
%\addlegendentry{data1}

\addplot [color=black,dashed, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
16.5427161668143	26.6462485983053\\
16.5519595954918	31.900742534959\\
16.5612030241692	38.0513716365661\\
16.5704464528466	45.2214671710287\\
16.5796898815241	53.5455998872424\\
16.5889333102015	63.1695431651569\\
16.5981767388789	74.2500057425097\\
16.6074201675563	86.9540980782759\\
16.6166635962338	101.458497309248\\
16.6259070249112	117.948277926871\\
16.6351504535886	136.615378894518\\
16.6443938822661	157.656683058989\\
16.6536373109435	181.271691460231\\
16.6628807396209	207.659783536915\\
16.6721241682983	237.01706422694\\
16.6813675969758	269.53281046905\\
16.6906110256532	305.385542444924\\
16.6998544543306	344.738758804846\\
16.7090978830081	387.736389757863\\
16.7183413116855	434.498036867103\\
16.7275847403629	485.114083193294\\
16.7368281690403	539.640771534183\\
16.7460715977178	598.095361336204\\
16.7553150263952	660.451485803024\\
16.7645584550726	726.634839190525\\
16.7738018837501	796.519329683825\\
16.7830453124275	869.923835072333\\
16.7922887411049	946.609696233829\\
16.8015321697823	1026.27907687091\\
16.8107755984598	1108.57430681523\\
16.8200190271372	1193.07831047738\\
16.8292624558146	1279.31620180253\\
16.8385058844921	1366.75810269943\\
16.8477493131695	1454.82321383539\\
16.8569927418469	1542.8851356052\\
16.8662361705243	1630.27840382107\\
16.8754795992018	1716.30617021398\\
16.8847230278792	1800.24892327505\\
16.8939664565566	1881.37411145992\\
16.9032098852341	1958.94649953014\\
16.9124533139115	2032.23906098384\\
16.9216967425889	2100.54418625153\\
16.9309401712663	2163.18496859281\\
16.9401835999438	2219.52631826154\\
16.9494270286212	2268.98565114218\\
16.9586704572986	2311.04290108994\\
16.9679138859761	2345.24961576813\\
16.9771573146535	2371.23691372251\\
16.9864007433309	2388.72210534772\\
16.9956441720083	2397.51381159857\\
17.0048876006858	2397.51545084956\\
17.0141310293632	2388.72700507059\\
17.0233744580406	2371.24502015708\\
17.0326178867181	2345.26084040607\\
17.0418613153955	2311.0571222833\\
17.0511047440729	2269.00271629792\\
17.0603481727503	2219.54604656638\\
17.0695916014278	2163.20715420059\\
17.0788350301052	2100.56860185457\\
17.0880784587826	2032.26546168157\\
17.0973218874601	1958.97462690338\\
17.1065653161375	1881.40369775625\\
17.1158087448149	1800.27969561124\\
17.1250521734923	1716.33785470427\\
17.1342956021698	1630.31072954557\\
17.1435390308472	1542.91783834054\\
17.1527824595246	1454.85603947899\\
17.1620258882021	1366.7908103302\\
17.1712693168795	1279.34856633262\\
17.1805127455569	1193.11012486266\\
17.1897561742343	1108.60538380474\\
17.1989996029118	1026.30925028848\\
17.2082430315892	946.63882179702\\
17.2174864602666	869.951790764821\\
17.2267298889441	796.546015707253\\
17.2359733176215	726.660177530156\\
17.2452167462989	660.47541944821\\
17.2544601749763	598.117853201706\\
17.2637036036538	539.661803131665\\
17.2729470323312	485.133653103924\\
17.2821904610086	434.516159066249\\
17.2914338896861	387.753091841481\\
17.3006773183635	344.754080164566\\
17.3099207470409	305.39953243516\\
17.3191641757183	269.545526605028\\
17.3284076043958	237.028570447454\\
17.3376510330732	207.670148560239\\
17.3468944617506	181.280987256013\\
17.3561378904281	157.66498345343\\
17.3653813191055	136.622758320819\\
17.3746247477829	117.954810327888\\
17.3838681764603	101.464255194816\\
17.3931116051378	86.9591517355791\\
17.4023550338152	74.254422594533\\
17.4115984624926	63.1733872693006\\
17.4208418911701	53.5489315641595\\
17.4300853198475	45.2243427519477\\
17.4393287485249	38.0538433164026\\
17.4485721772023	31.9028583179244\\
17.4578156058798	26.6480523226081\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> Figs/hist_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.6in,
	height=2in,
	at={(1.262in,0.697in)},
	scale only axis,
	bar shift auto,
	xmin=0,
	xmax=5.6,
	xtick={1.5,2.8,4.1},
	xticklabels={{$1.5$},{$2.8$},{$4.1$}},
	xlabel style={font=\color{white!15!black}},
	xlabel={$\mathcal{C}$},
	ymin=0,
	ymax=2900,
	ytick={0,2500},
	yticklabels={{$0$},{$2500$}},
	ylabel style={font=\color{white!15!black}},
	ylabel={Density},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
\addplot[ybar, bar width=0.001, fill=mycolor1, draw=black, area legend,forget plot] table[row sep=crcr] {%
0.22605	1\\
0.25815	1\\
0.29025	1\\
0.32235	0\\
0.35445	4\\
0.38655	0\\
0.41865	1\\
0.45075	1\\
0.48285	3\\
0.51495	3\\
0.54705	5\\
0.57915	5\\
0.61125	5\\
0.64335	11\\
0.67545	9\\
0.70755	19\\
0.73965	11\\
0.77175	20\\
0.80385	26\\
0.83595	29\\
0.86805	31\\
0.90015	38\\
0.93225	31\\
0.96435	61\\
0.99645	59\\
1.02855	82\\
1.06065	77\\
1.09275	73\\
1.12485	103\\
1.15695	112\\
1.18905	109\\
1.22115	113\\
1.25325	149\\
1.28535	166\\
1.31745	216\\
1.34955	205\\
1.38165	232\\
1.41375	245\\
1.44585	287\\
1.47795	310\\
1.51005	335\\
1.54215	393\\
1.57425	415\\
1.60635	448\\
1.63845	484\\
1.67055	531\\
1.70265	539\\
1.73475	600\\
1.76685	660\\
1.79895	658\\
1.83105	745\\
1.86315	785\\
1.89525	827\\
1.92735	823\\
1.95945	954\\
1.99155	1008\\
2.02365	1040\\
2.05575	1091\\
2.08785	1153\\
2.11995	1208\\
2.15205	1316\\
2.18415	1316\\
2.21625	1407\\
2.24835	1501\\
2.28045	1515\\
2.31255	1580\\
2.34465	1747\\
2.37675	1766\\
2.40885	1804\\
2.44095	1738\\
2.47305	1876\\
2.50515	1896\\
2.53725	1906\\
2.56935	2028\\
2.60145	2028\\
2.63355	2043\\
2.66565	2043\\
2.69775	2133\\
2.72985	2115\\
2.76195	2219\\
2.79405	2084\\
2.82615	2118\\
2.85825	2093\\
2.89035	2111\\
2.92245	1977\\
2.95455	2051\\
2.98665	2070\\
3.01875	2056\\
3.05085	1927\\
3.08295	1917\\
3.11505	1818\\
3.14715	1802\\
3.17925	1734\\
3.21135	1659\\
3.24345	1533\\
3.27555	1465\\
3.30765	1379\\
3.33975	1318\\
3.37185	1244\\
3.40395	1213\\
3.43605	1107\\
3.46815	1015\\
3.50025	919\\
3.53235	913\\
3.56445	785\\
3.59655	731\\
3.62865	676\\
3.66075	611\\
3.69285	554\\
3.72495	471\\
3.75705	447\\
3.78915	434\\
3.82125	341\\
3.85335	278\\
3.88545	271\\
3.91755	229\\
3.94965	183\\
3.98175	165\\
4.01385	153\\
4.04595	121\\
4.07805	101\\
4.11015	76\\
4.14225	58\\
4.17435	51\\
4.20645	49\\
4.23855	36\\
4.27065	26\\
4.30275	22\\
4.33485	13\\
4.36695	11\\
4.39905	18\\
4.43115	7\\
4.46325	9\\
4.49535	5\\
4.52745	3\\
4.55955	5\\
4.59165	3\\
4.62375	1\\
4.65585	3\\
4.68795	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.903984833671219	23.8083116313732\\
0.940198814569077	28.5031799783177\\
0.976412795466935	33.9987413456073\\
1.01262677636479	40.4051917050816\\
1.04884075726265	47.8427694578131\\
1.08505473816051	56.4417225088554\\
1.12126871905837	66.342069459688\\
1.15748269995623	77.6931228061941\\
1.19369668085408	90.6527428308645\\
1.22991066175194	105.38629281742\\
1.2661246426498	122.065269426543\\
1.30233862354766	140.865586658066\\
1.33855260444552	161.965497856455\\
1.37476658534338	185.543147715916\\
1.41098056624123	211.773755177943\\
1.44719454713909	240.826438395347\\
1.48340852803695	272.860704403505\\
1.51962250893481	308.022638562362\\
1.55583648983267	346.440841911452\\
1.59205047073052	388.222177947017\\
1.62826445162838	433.447403555641\\
1.66447843252624	482.166771441786\\
1.7006924134241	534.395702848645\\
1.73690639432196	590.110639153976\\
1.77312037521982	649.245188486334\\
1.80933435611767	711.686688336706\\
1.84554833701553	777.273306767791\\
1.88176231791339	845.791802852416\\
1.91797629881125	916.976061105062\\
1.95419027970911	990.506504726844\\
1.99040426060697	1066.01047842372\\
2.02661824150482	1143.06367349272\\
2.06283222240268	1221.19264607632\\
2.09904620330054	1299.87845440093\\
2.1352601841984	1378.56141304023\\
2.17147416509626	1456.64693252682\\
2.20768814599412	1533.51238184805\\
2.24390212689197	1608.5148804812\\
2.28011610778983	1680.99989668652\\
2.31633008868769	1750.31050085475\\
2.35254406958555	1815.79709784845\\
2.38875805048341	1876.82744147802\\
2.42497203138126	1932.79671840313\\
2.46118601227912	1983.13747859294\\
2.49739999317698	2027.32918557779\\
2.53361397407484	2064.90716243337\\
2.5698279549727	2095.47071887319\\
2.60604193587056	2118.69026086133\\
2.64225591676841	2134.31320641824\\
2.67846989766627	2142.16855916779\\
2.71468387856413	2142.17002383169\\
2.75089785946199	2134.31758430012\\
2.78711184035985	2118.6975039267\\
2.82332582125771	2095.48074804021\\
2.85953980215556	2064.91986901012\\
2.89575378305342	2027.34443322303\\
2.93196776395128	1983.15510575074\\
2.96818174484914	1932.81654115084\\
3.004395725747	1876.84925671715\\
3.04060970664485	1815.82068676138\\
3.07682368754271	1750.33563254503\\
3.11303766844057	1681.02633191848\\
3.14925164933843	1608.54237543482\\
3.18546563023629	1533.54069180753\\
3.22167961113415	1456.67581542638\\
3.257893592032	1378.59063279741\\
3.29410757292986	1299.90778397612\\
3.33032155382772	1221.22187020753\\
3.36653553472558	1143.09259106491\\
3.40274951562344	1066.03890444383\\
3.43896349652129	990.534271886915\\
3.47517747741915	917.003020927388\\
3.51139145831701	845.817826421242\\
3.54760543921487	777.298285062039\\
3.58381942011273	711.710532186961\\
3.62003340101059	649.267828186758\\
3.65624738190844	590.132023765792\\
3.6924613628063	534.415799236346\\
3.72867534370416	482.185563086122\\
3.76488932460202	433.464889188892\\
3.80110330549988	388.238370056115\\
3.83731728639774	346.455765153269\\
3.87353126729559	308.036328133154\\
3.90974524819345	272.873204401234\\
3.94595922909131	240.837800209627\\
3.98217320998917	211.784035937822\\
4.01838719088703	185.552408820881\\
4.05460117178488	161.973803611085\\
4.09081515268274	140.873003025763\\
4.1270291335806	122.07186291306\\
4.16324311447846	105.392129490391\\
4.19945709537632	90.6578874775236\\
4.23567107627418	77.6976382278504\\
4.27188505717203	66.3460158984871\\
4.30809903806989	56.4451571998209\\
4.34431301896775	47.8457462971959\\
4.38052699986561	40.407761024599\\
4.41674098076347	34.0009497811976\\
4.45295496166133	28.5050704215432\\
4.48916894255918	23.8099232514894\\
};
\addlegendentry{Simulation}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	20.7912544038486\\
0.01	21.4856801452692\\
0.02	22.2007052527682\\
0.03	22.9368453786509\\
0.04	23.6946257802043\\
0.05	24.4745813886306\\
0.06	25.2772568745189\\
0.07	26.1032067096928\\
0.08	26.9529952252695\\
0.09	27.827196665767\\
0.1	28.7263952390896\\
0.11	29.6511851622238\\
0.12	30.6021707024707\\
0.13	31.579966214044\\
0.14	32.585196169856\\
0.15	33.6184951883159\\
0.16	34.6805080549614\\
0.17	35.7718897387447\\
0.18	36.89330540279\\
0.19	38.0454304094419\\
0.2	39.2289503194213\\
0.21	40.444560884903\\
0.22	41.6929680363324\\
0.23	42.9748878627945\\
0.24	44.2910465857497\\
0.25	45.6421805259508\\
0.26	47.0290360633538\\
0.27	48.4523695898385\\
0.28	49.9129474545519\\
0.29	51.4115459016886\\
0.3	52.948951000525\\
0.31	54.5259585675229\\
0.32	56.14337408032\\
0.33	57.8020125834254\\
0.34	59.5026985854405\\
0.35	61.246265947628\\
0.36	63.0335577636498\\
0.37	64.8654262303043\\
0.38	66.7427325090852\\
0.39	68.6663465783989\\
0.4	70.6371470762684\\
0.41	72.6560211333644\\
0.42	74.723864196201\\
0.43	76.8415798403413\\
0.44	79.0100795734583\\
0.45	81.2302826281045\\
0.46	83.5031157440432\\
0.47	85.8295129400056\\
0.48	88.2104152747337\\
0.49	90.6467705971849\\
0.5	93.1395332857679\\
0.51	95.6896639764965\\
0.52	98.2981292799433\\
0.53	100.965901486892\\
0.54	103.693958262584\\
0.55	106.483282329464\\
0.56	109.334861138344\\
0.57	112.249686527903\\
0.58	115.22875437245\\
0.59	118.273064217882\\
0.6	121.383618905798\\
0.61	124.561424185694\\
0.62	127.807488315226\\
0.63	131.122821648498\\
0.64	134.508436212351\\
0.65	137.965345270654\\
0.66	141.494562876578\\
0.67	145.097103412881\\
0.68	148.773981120201\\
0.69	152.526209613401\\
0.7	156.354801386001\\
0.71	160.260767302739\\
0.72	164.245116080337\\
0.73	168.308853756527\\
0.74	172.452983147437\\
0.75	176.67850329342\\
0.76	180.986408893443\\
0.77	185.377689728144\\
0.78	189.853330071708\\
0.79	194.414308092681\\
0.8	199.061595243902\\
0.81	203.79615564171\\
0.82	208.618945434611\\
0.83	213.530912161608\\
0.84	218.532994100389\\
0.85	223.626119605614\\
0.86	228.811206437512\\
0.87	234.089161081075\\
0.88	239.460878056062\\
0.89	244.927239218146\\
0.9	250.48911305144\\
0.91	256.147353952753\\
0.92	261.902801507863\\
0.93	267.756279760151\\
0.94	273.70859647194\\
0.95	279.760542378909\\
0.96	285.91289043793\\
0.97	292.166395068744\\
0.98	298.521791389857\\
0.99	304.979794449085\\
1	311.541098449161\\
1.01	318.206375968857\\
1.02	324.976277180075\\
1.03	331.851429061364\\
1.04	338.832434608365\\
1.05	345.919872041651\\
1.06	353.114294012492\\
1.07	360.416226807049\\
1.08	367.826169549536\\
1.09	375.344593404887\\
1.1	382.971940781488\\
1.11	390.708624534536\\
1.12	398.555027170601\\
1.13	406.511500053988\\
1.14	414.578362615482\\
1.15	422.755901564097\\
1.16	431.04437010244\\
1.17	439.443987146327\\
1.18	447.954936549267\\
1.19	456.577366332484\\
1.2	465.31138792111\\
1.21	474.157075387218\\
1.22	483.114464700366\\
1.23	492.183552986307\\
1.24	501.364297794581\\
1.25	510.656616375629\\
1.26	520.060384968162\\
1.27	529.575438097447\\
1.28	539.201567885238\\
1.29	548.938523372025\\
1.3	558.786009852333\\
1.31	568.743688223759\\
1.32	578.811174350468\\
1.33	588.988038441843\\
1.34	599.273804447021\\
1.35	609.667949466002\\
1.36	620.169903178048\\
1.37	630.779047288087\\
1.38	641.494714991802\\
1.39	652.316190460133\\
1.4	663.242708343873\\
1.41	674.273453299044\\
1.42	685.407559533757\\
1.43	696.644110377222\\
1.44	707.982137871583\\
1.45	719.420622387248\\
1.46	730.958492262373\\
1.47	742.594623467132\\
1.48	754.327839293436\\
1.49	766.156910070703\\
1.5	778.080552908313\\
1.51	790.097431465341\\
1.52	802.206155748169\\
1.53	814.405281936532\\
1.54	826.693312238593\\
1.55	839.068694775565\\
1.56	851.52982349642\\
1.57	864.075038123214\\
1.58	876.702624127499\\
1.59	889.410812738315\\
1.6	902.197780982231\\
1.61	915.061651755848\\
1.62	928.000493931212\\
1.63	941.012322494518\\
1.64	954.095098718483\\
1.65	967.246730368757\\
1.66	980.465071944677\\
1.67	993.747924954706\\
1.68	1007.0930382268\\
1.69	1020.49810825401\\
1.7	1033.96077957548\\
1.71	1047.47864519316\\
1.72	1061.0492470243\\
1.73	1074.67007638991\\
1.74	1088.33857453939\\
1.75	1102.0521332113\\
1.76	1115.80809523046\\
1.77	1129.60375514132\\
1.78	1143.43635987768\\
1.79	1157.3031094687\\
1.8	1171.20115778121\\
1.81	1185.12761329811\\
1.82	1199.07953993295\\
1.83	1213.05395788034\\
1.84	1227.04784450214\\
1.85	1241.05813524925\\
1.86	1255.08172461866\\
1.87	1269.11546714554\\
1.88	1283.15617843011\\
1.89	1297.20063619891\\
1.9	1311.24558140014\\
1.91	1325.28771933261\\
1.92	1339.32372080798\\
1.93	1353.35022334572\\
1.94	1367.36383240038\\
1.95	1381.36112262061\\
1.96	1395.33863913936\\
1.97	1409.2928988947\\
1.98	1423.22039198071\\
1.99	1437.11758302756\\
2	1450.98091261047\\
2.01	1464.80679868641\\
2.02	1478.59163805822\\
2.03	1492.33180786503\\
2.04	1506.02366709844\\
2.05	1519.66355814349\\
2.06	1533.24780834356\\
2.07	1546.77273158847\\
2.08	1560.23462992465\\
2.09	1573.62979518664\\
2.1	1586.95451064881\\
2.11	1600.20505269645\\
2.12	1613.37769251511\\
2.13	1626.46869779715\\
2.14	1639.4743344646\\
2.15	1652.39086840703\\
2.16	1665.21456723353\\
2.17	1677.94170203745\\
2.18	1690.56854917309\\
2.19	1703.09139204279\\
2.2	1715.50652289359\\
2.21	1727.81024462203\\
2.22	1739.99887258602\\
2.23	1752.06873642243\\
2.24	1764.01618186937\\
2.25	1775.8375725916\\
2.26	1787.52929200815\\
2.27	1799.08774512063\\
2.28	1810.50936034103\\
2.29	1821.79059131776\\
2.3	1832.92791875858\\
2.31	1843.91785224914\\
2.32	1854.75693206584\\
2.33	1865.44173098161\\
2.34	1875.9688560635\\
2.35	1886.3349504605\\
2.36	1896.5366951805\\
2.37	1906.57081085495\\
2.38	1916.43405949\\
2.39	1926.12324620275\\
2.4	1935.63522094129\\
2.41	1944.96688018735\\
2.42	1954.11516864015\\
2.43	1963.07708088027\\
2.44	1971.84966301223\\
2.45	1980.43001428444\\
2.46	1988.81528868553\\
2.47	1997.00269651553\\
2.48	2004.98950593086\\
2.49	2012.77304446199\\
2.5	2020.35070050232\\
2.51	2027.71992476751\\
2.52	2034.87823172373\\
2.53	2041.82320098404\\
2.54	2048.55247867151\\
2.55	2055.06377874829\\
2.56	2061.35488430932\\
2.57	2067.42364883986\\
2.58	2073.26799743571\\
2.59	2078.88592798519\\
2.6	2084.27551231202\\
2.61	2089.43489727798\\
2.62	2094.36230584473\\
2.63	2099.0560380937\\
2.64	2103.51447220342\\
2.65	2107.73606538336\\
2.66	2111.71935476364\\
2.67	2115.46295823975\\
2.68	2118.96557527182\\
2.69	2122.22598763754\\
2.7	2125.24306013829\\
2.71	2128.01574125786\\
2.72	2130.54306377323\\
2.73	2132.82414531684\\
2.74	2134.85818889004\\
2.75	2136.64448332718\\
2.76	2138.18240371\\
2.77	2139.47141173195\\
2.78	2140.51105601229\\
2.79	2141.30097235942\\
2.8	2141.84088398358\\
2.81	2142.13060165845\\
2.82	2142.17002383169\\
2.83	2141.95913668427\\
2.84	2141.49801413852\\
2.85	2140.78681781498\\
2.86	2139.82579693797\\
2.87	2138.61528819003\\
2.88	2137.15571551536\\
2.89	2135.44758987235\\
2.9	2133.4915089355\\
2.91	2131.28815674686\\
2.92	2128.83830331738\\
2.93	2126.14280417844\\
2.94	2123.2025998839\\
2.95	2120.01871546316\\
2.96	2116.59225982561\\
2.97	2112.92442511694\\
2.98	2109.01648602793\\
2.99	2104.86979905613\\
3	2100.48580172119\\
3.01	2095.86601173433\\
3.02	2091.01202612278\\
3.03	2085.9255203097\\
3.04	2080.60824715051\\
3.05	2075.06203592629\\
3.06	2069.28879129512\\
3.07	2063.29049220213\\
3.08	2057.06919074923\\
3.09	2050.62701102534\\
3.1	2043.96614789811\\
3.11	2037.08886576803\\
3.12	2029.99749728599\\
3.13	2022.6944420353\\
3.14	2015.18216517909\\
3.15	2007.46319607438\\
3.16	1999.54012685364\\
3.17	1991.41561097526\\
3.18	1983.09236174373\\
3.19	1974.573150801\\
3.2	1965.86080658995\\
3.21	1956.95821279128\\
3.22	1947.86830673505\\
3.23	1938.59407778799\\
3.24	1929.13856571792\\
3.25	1919.50485903644\\
3.26	1909.69609332125\\
3.27	1899.7154495193\\
3.28	1889.56615223205\\
3.29	1879.2514679842\\
3.3	1868.77470347712\\
3.31	1858.13920382828\\
3.32	1847.34835079804\\
3.33	1836.4055610051\\
3.34	1825.31428413186\\
3.35	1814.07800112105\\
3.36	1802.70022236498\\
3.37	1791.18448588866\\
3.38	1779.53435552808\\
3.39	1767.75341910502\\
3.4	1755.8452865997\\
3.41	1743.81358832242\\
3.42	1731.66197308567\\
3.43	1719.39410637781\\
3.44	1707.01366853973\\
3.45	1694.52435294561\\
3.46	1681.92986418913\\
3.47	1669.2339162763\\
3.48	1656.44023082613\\
3.49	1643.55253528038\\
3.5	1630.57456112346\\
3.51	1617.51004211385\\
3.52	1604.36271252792\\
3.53	1591.13630541749\\
3.54	1577.83455088221\\
3.55	1564.46117435768\\
3.56	1551.01989492059\\
3.57	1537.51442361178\\
3.58	1523.94846177832\\
3.59	1510.32569943553\\
3.6	1496.64981364998\\
3.61	1482.92446694434\\
3.62	1469.15330572511\\
3.63	1455.33995873396\\
3.64	1441.4880355237\\
3.65	1427.60112495963\\
3.66	1413.68279374707\\
3.67	1399.73658498593\\
3.68	1385.76601675297\\
3.69	1371.77458071246\\
3.7	1357.76574075613\\
3.71	1343.74293167275\\
3.72	1329.70955784824\\
3.73	1315.66899199675\\
3.74	1301.62457392336\\
3.75	1287.57960931884\\
3.76	1273.53736858713\\
3.77	1259.50108570578\\
3.78	1245.47395712002\\
3.79	1231.45914067072\\
3.8	1217.45975455661\\
3.81	1203.47887633126\\
3.82	1189.51954193491\\
3.83	1175.58474476156\\
3.84	1161.6774347616\\
3.85	1147.80051757999\\
3.86	1133.95685373052\\
3.87	1120.14925780587\\
3.88	1106.38049772402\\
3.89	1092.65329401074\\
3.9	1078.97031911848\\
3.91	1065.33419678151\\
3.92	1051.74750140743\\
3.93	1038.21275750492\\
3.94	1024.73243914781\\
3.95	1011.30896947517\\
3.96	997.944720227532\\
3.97	984.642011318916\\
3.98	971.403110444615\\
3.99	958.230232724463\\
4	945.125540381391\\
4.01	932.091142455024\\
4.02	919.129094550028\\
4.03	906.241398618916\\
4.04	893.430002778999\\
4.05	880.696801163109\\
4.06	868.043633803743\\
4.07	855.47228655024\\
4.08	842.984491018564\\
4.09	830.581924573263\\
4.1	818.266210341156\\
4.11	806.03891725628\\
4.12	793.901560135584\\
4.13	781.85559978489\\
4.14	769.90244313457\\
4.15	758.043443404413\\
4.16	746.279900297122\\
4.17	734.613060219863\\
4.18	723.04411653328\\
4.19	711.574209827387\\
4.2	700.204428223712\\
4.21	688.935807703075\\
4.22	677.769332458373\\
4.23	666.70593527171\\
4.24	655.746497915226\\
4.25	644.891851574983\\
4.26	634.142777297191\\
4.27	623.500006456141\\
4.28	612.964221243141\\
4.29	602.536055175757\\
4.3	592.216093626689\\
4.31	582.004874371549\\
4.32	571.902888154876\\
4.33	561.910579273651\\
4.34	552.028346177621\\
4.35	542.256542085722\\
4.36	532.595475617881\\
4.37	523.045411441508\\
4.38	513.606570931946\\
4.39	504.279132846179\\
4.4	495.063234009108\\
4.41	485.958970011664\\
4.42	476.966395920086\\
4.43	468.085526995639\\
4.44	459.316339424105\\
4.45	450.658771054347\\
4.46	442.112722145267\\
4.47	433.678056120479\\
4.48	425.354600330029\\
4.49	417.142146818509\\
4.5	409.040453098891\\
4.51	401.049242931447\\
4.52	393.168207107119\\
4.53	385.397004234695\\
4.54	377.735261531181\\
4.55	370.182575614763\\
4.56	362.738513299731\\
4.57	355.402612392808\\
4.58	348.174382490285\\
4.59	341.053305775392\\
4.6	334.038837815347\\
4.61	327.130408357553\\
4.62	320.327422124376\\
4.63	313.62925960602\\
4.64	307.035277850954\\
4.65	300.544811253412\\
4.66	294.157172337486\\
4.67	287.871652537318\\
4.68	281.687522972954\\
4.69	275.604035221404\\
4.7	269.620422082473\\
4.71	263.735898338955\\
4.72	257.949661510773\\
4.73	252.260892602682\\
4.74	246.668756845147\\
4.75	241.17240442805\\
4.76	235.770971226852\\
4.77	230.463579520894\\
4.78	225.249338703503\\
4.79	220.1273459836\\
4.8	215.096687078507\\
4.81	210.156436897685\\
4.82	205.305660217121\\
4.83	200.543412344121\\
4.84	195.868739772265\\
4.85	191.280680826295\\
4.86	186.778266296727\\
4.87	182.36052006398\\
4.88	178.026459711847\\
4.89	173.77509713012\\
4.9	169.605439106219\\
4.91	165.51648790567\\
4.92	161.507241841298\\
4.93	157.576695831016\\
4.94	153.723841944085\\
4.95	149.94766993577\\
4.96	146.247167770277\\
4.97	142.621322131915\\
4.98	139.069118924407\\
4.99	135.589543758306\\
5	132.181582426464\\
5.01	128.844221367532\\
5.02	125.576448117458\\
5.03	122.377251748988\\
5.04	119.245623299147\\
5.05	116.180556184736\\
5.06	113.181046605835\\
5.07	110.246093937361\\
5.08	107.374701108707\\
5.09	104.565874971505\\
5.1	101.818626655577\\
5.11	99.1319719131265\\
5.12	96.5049314512359\\
5.13	93.9365312527641\\
5.14	91.425802885709\\
5.15	88.9717838011397\\
5.16	86.5735176197904\\
5.17	84.2300544074232\\
5.18	81.9404509390689\\
5.19	79.7037709522651\\
5.2	77.5190853894128\\
5.21	75.3854726293811\\
5.22	73.3020187084894\\
5.23	71.2678175310123\\
5.24	69.2819710693428\\
5.25	67.3435895539673\\
5.26	65.4517916533986\\
5.27	63.6057046442263\\
5.28	61.8044645714415\\
5.29	60.0472163991989\\
5.3	58.3331141521818\\
5.31	56.6613210477373\\
5.32	55.0310096189547\\
5.33	53.4413618288596\\
5.34	51.8915691758985\\
5.35	50.3808327908933\\
5.36	48.9083635256441\\
5.37	47.4733820333618\\
5.38	46.0751188411117\\
5.39	44.712814414453\\
5.4	43.3857192144575\\
5.41	42.0930937472933\\
5.42	40.8342086065582\\
5.43	39.6083445085494\\
5.44	38.4147923206555\\
5.45	37.2528530830564\\
5.46	36.1218380239185\\
5.47	35.021068568268\\
5.48	33.9498763407299\\
5.49	32.9076031623163\\
5.5	31.893601041447\\
5.51	30.9072321593851\\
5.52	29.9478688502703\\
5.53	29.014893575928\\
5.54	28.1076988956354\\
5.55	27.2256874310206\\
5.56	26.3682718262702\\
5.57	25.5348747038215\\
5.58	24.7249286157094\\
5.59	23.9378759907395\\
5.6	23.1731690776551\\
5.61	22.430269884466\\
5.62	21.7086501141002\\
5.63	21.0077910965442\\
5.64	20.3271837176269\\
5.65	19.6663283446078\\
5.66	19.0247347487226\\
5.67	18.4019220248378\\
5.68	17.797418508364\\
5.69	17.2107616895751\\
5.7	16.6414981254766\\
5.71	16.0891833493655\\
5.72	15.5533817782177\\
5.73	15.0336666180427\\
5.74	14.5296197673335\\
5.75	14.0408317187459\\
5.76	13.5669014591314\\
5.77	13.1074363680488\\
5.78	12.6620521148759\\
5.79	12.230372554639\\
5.8	11.8120296226747\\
};
\addlegendentry{Proposition~1}

\end{axis}
\end{tikzpicture}%

==> Figs/hist_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.6in,
		height=2in,
		at={(1.262in,0.697in)},
		scale only axis,
		bar shift auto,
		xmin=0,
		xmax=5.6,
		xtick={1.5,2.8,4.1},
		xticklabels={{$1.5$},{$2.8$},{$4.1$}},
		xlabel style={font=\color{white!15!black}},
		xlabel={$\mathcal{C}$},
		ymin=0,
		ymax=2900,
		ytick={0,2500},
		yticklabels={{$0$},{$2500$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={Density},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
\addplot[ybar, bar width=0.001, fill=mycolor1, draw=black, area legend,forget plot] table[row sep=crcr] {%
	0.22605	1\\
	0.25815	1\\
	0.29025	1\\
	0.32235	0\\
	0.35445	4\\
	0.38655	0\\
	0.41865	1\\
	0.45075	1\\
	0.48285	3\\
	0.51495	3\\
	0.54705	5\\
	0.57915	5\\
	0.61125	5\\
	0.64335	11\\
	0.67545	9\\
	0.70755	19\\
	0.73965	11\\
	0.77175	20\\
	0.80385	26\\
	0.83595	29\\
	0.86805	31\\
	0.90015	38\\
	0.93225	31\\
	0.96435	61\\
	0.99645	59\\
	1.02855	82\\
	1.06065	77\\
	1.09275	73\\
	1.12485	103\\
	1.15695	112\\
	1.18905	109\\
	1.22115	113\\
	1.25325	149\\
	1.28535	166\\
	1.31745	216\\
	1.34955	205\\
	1.38165	232\\
	1.41375	245\\
	1.44585	287\\
	1.47795	310\\
	1.51005	335\\
	1.54215	393\\
	1.57425	415\\
	1.60635	448\\
	1.63845	484\\
	1.67055	531\\
	1.70265	539\\
	1.73475	600\\
	1.76685	660\\
	1.79895	658\\
	1.83105	745\\
	1.86315	785\\
	1.89525	827\\
	1.92735	823\\
	1.95945	954\\
	1.99155	1008\\
	2.02365	1040\\
	2.05575	1091\\
	2.08785	1153\\
	2.11995	1208\\
	2.15205	1316\\
	2.18415	1316\\
	2.21625	1407\\
	2.24835	1501\\
	2.28045	1515\\
	2.31255	1580\\
	2.34465	1747\\
	2.37675	1766\\
	2.40885	1804\\
	2.44095	1738\\
	2.47305	1876\\
	2.50515	1896\\
	2.53725	1906\\
	2.56935	2028\\
	2.60145	2028\\
	2.63355	2043\\
	2.66565	2043\\
	2.69775	2133\\
	2.72985	2115\\
	2.76195	2219\\
	2.79405	2084\\
	2.82615	2118\\
	2.85825	2093\\
	2.89035	2111\\
	2.92245	1977\\
	2.95455	2051\\
	2.98665	2070\\
	3.01875	2056\\
	3.05085	1927\\
	3.08295	1917\\
	3.11505	1818\\
	3.14715	1802\\
	3.17925	1734\\
	3.21135	1659\\
	3.24345	1533\\
	3.27555	1465\\
	3.30765	1379\\
	3.33975	1318\\
	3.37185	1244\\
	3.40395	1213\\
	3.43605	1107\\
	3.46815	1015\\
	3.50025	919\\
	3.53235	913\\
	3.56445	785\\
	3.59655	731\\
	3.62865	676\\
	3.66075	611\\
	3.69285	554\\
	3.72495	471\\
	3.75705	447\\
	3.78915	434\\
	3.82125	341\\
	3.85335	278\\
	3.88545	271\\
	3.91755	229\\
	3.94965	183\\
	3.98175	165\\
	4.01385	153\\
	4.04595	121\\
	4.07805	101\\
	4.11015	76\\
	4.14225	58\\
	4.17435	51\\
	4.20645	49\\
	4.23855	36\\
	4.27065	26\\
	4.30275	22\\
	4.33485	13\\
	4.36695	11\\
	4.39905	18\\
	4.43115	7\\
	4.46325	9\\
	4.49535	5\\
	4.52745	3\\
	4.55955	5\\
	4.59165	3\\
	4.62375	1\\
	4.65585	3\\
	4.68795	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0	0\\
	6	0\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed, line width=2.0pt]
table[row sep=crcr]{%
	0.903984833671219	23.8083116313732\\
	0.940198814569077	28.5031799783177\\
	0.976412795466935	33.9987413456073\\
	1.01262677636479	40.4051917050816\\
	1.04884075726265	47.8427694578131\\
	1.08505473816051	56.4417225088554\\
	1.12126871905837	66.342069459688\\
	1.15748269995623	77.6931228061941\\
	1.19369668085408	90.6527428308645\\
	1.22991066175194	105.38629281742\\
	1.2661246426498	122.065269426543\\
	1.30233862354766	140.865586658066\\
	1.33855260444552	161.965497856455\\
	1.37476658534338	185.543147715916\\
	1.41098056624123	211.773755177943\\
	1.44719454713909	240.826438395347\\
	1.48340852803695	272.860704403505\\
	1.51962250893481	308.022638562362\\
	1.55583648983267	346.440841911452\\
	1.59205047073052	388.222177947017\\
	1.62826445162838	433.447403555641\\
	1.66447843252624	482.166771441786\\
	1.7006924134241	534.395702848645\\
	1.73690639432196	590.110639153976\\
	1.77312037521982	649.245188486334\\
	1.80933435611767	711.686688336706\\
	1.84554833701553	777.273306767791\\
	1.88176231791339	845.791802852416\\
	1.91797629881125	916.976061105062\\
	1.95419027970911	990.506504726844\\
	1.99040426060697	1066.01047842372\\
	2.02661824150482	1143.06367349272\\
	2.06283222240268	1221.19264607632\\
	2.09904620330054	1299.87845440093\\
	2.1352601841984	1378.56141304023\\
	2.17147416509626	1456.64693252682\\
	2.20768814599412	1533.51238184805\\
	2.24390212689197	1608.5148804812\\
	2.28011610778983	1680.99989668652\\
	2.31633008868769	1750.31050085475\\
	2.35254406958555	1815.79709784845\\
	2.38875805048341	1876.82744147802\\
	2.42497203138126	1932.79671840313\\
	2.46118601227912	1983.13747859294\\
	2.49739999317698	2027.32918557779\\
	2.53361397407484	2064.90716243337\\
	2.5698279549727	2095.47071887319\\
	2.60604193587056	2118.69026086133\\
	2.64225591676841	2134.31320641824\\
	2.67846989766627	2142.16855916779\\
	2.71468387856413	2142.17002383169\\
	2.75089785946199	2134.31758430012\\
	2.78711184035985	2118.6975039267\\
	2.82332582125771	2095.48074804021\\
	2.85953980215556	2064.91986901012\\
	2.89575378305342	2027.34443322303\\
	2.93196776395128	1983.15510575074\\
	2.96818174484914	1932.81654115084\\
	3.004395725747	1876.84925671715\\
	3.04060970664485	1815.82068676138\\
	3.07682368754271	1750.33563254503\\
	3.11303766844057	1681.02633191848\\
	3.14925164933843	1608.54237543482\\
	3.18546563023629	1533.54069180753\\
	3.22167961113415	1456.67581542638\\
	3.257893592032	1378.59063279741\\
	3.29410757292986	1299.90778397612\\
	3.33032155382772	1221.22187020753\\
	3.36653553472558	1143.09259106491\\
	3.40274951562344	1066.03890444383\\
	3.43896349652129	990.534271886915\\
	3.47517747741915	917.003020927388\\
	3.51139145831701	845.817826421242\\
	3.54760543921487	777.298285062039\\
	3.58381942011273	711.710532186961\\
	3.62003340101059	649.267828186758\\
	3.65624738190844	590.132023765792\\
	3.6924613628063	534.415799236346\\
	3.72867534370416	482.185563086122\\
	3.76488932460202	433.464889188892\\
	3.80110330549988	388.238370056115\\
	3.83731728639774	346.455765153269\\
	3.87353126729559	308.036328133154\\
	3.90974524819345	272.873204401234\\
	3.94595922909131	240.837800209627\\
	3.98217320998917	211.784035937822\\
	4.01838719088703	185.552408820881\\
	4.05460117178488	161.973803611085\\
	4.09081515268274	140.873003025763\\
	4.1270291335806	122.07186291306\\
	4.16324311447846	105.392129490391\\
	4.19945709537632	90.6578874775236\\
	4.23567107627418	77.6976382278504\\
	4.27188505717203	66.3460158984871\\
	4.30809903806989	56.4451571998209\\
	4.34431301896775	47.8457462971959\\
	4.38052699986561	40.407761024599\\
	4.41674098076347	34.0009497811976\\
	4.45295496166133	28.5050704215432\\
	4.48916894255918	23.8099232514894\\
};
\addlegendentry{Simulation}

\addplot [color=black, dotted, line width=1.0pt,forget plot]
table[row sep=crcr]{%
	0	20.7912544038486\\
	0.01	21.4856801452692\\
	0.02	22.2007052527682\\
	0.03	22.9368453786509\\
	0.04	23.6946257802043\\
	0.05	24.4745813886306\\
	0.06	25.2772568745189\\
	0.07	26.1032067096928\\
	0.08	26.9529952252695\\
	0.09	27.827196665767\\
	0.1	28.7263952390896\\
	0.11	29.6511851622238\\
	0.12	30.6021707024707\\
	0.13	31.579966214044\\
	0.14	32.585196169856\\
	0.15	33.6184951883159\\
	0.16	34.6805080549614\\
	0.17	35.7718897387447\\
	0.18	36.89330540279\\
	0.19	38.0454304094419\\
	0.2	39.2289503194213\\
	0.21	40.444560884903\\
	0.22	41.6929680363324\\
	0.23	42.9748878627945\\
	0.24	44.2910465857497\\
	0.25	45.6421805259508\\
	0.26	47.0290360633538\\
	0.27	48.4523695898385\\
	0.28	49.9129474545519\\
	0.29	51.4115459016886\\
	0.3	52.948951000525\\
	0.31	54.5259585675229\\
	0.32	56.14337408032\\
	0.33	57.8020125834254\\
	0.34	59.5026985854405\\
	0.35	61.246265947628\\
	0.36	63.0335577636498\\
	0.37	64.8654262303043\\
	0.38	66.7427325090852\\
	0.39	68.6663465783989\\
	0.4	70.6371470762684\\
	0.41	72.6560211333644\\
	0.42	74.723864196201\\
	0.43	76.8415798403413\\
	0.44	79.0100795734583\\
	0.45	81.2302826281045\\
	0.46	83.5031157440432\\
	0.47	85.8295129400056\\
	0.48	88.2104152747337\\
	0.49	90.6467705971849\\
	0.5	93.1395332857679\\
	0.51	95.6896639764965\\
	0.52	98.2981292799433\\
	0.53	100.965901486892\\
	0.54	103.693958262584\\
	0.55	106.483282329464\\
	0.56	109.334861138344\\
	0.57	112.249686527903\\
	0.58	115.22875437245\\
	0.59	118.273064217882\\
	0.6	121.383618905798\\
	0.61	124.561424185694\\
	0.62	127.807488315226\\
	0.63	131.122821648498\\
	0.64	134.508436212351\\
	0.65	137.965345270654\\
	0.66	141.494562876578\\
	0.67	145.097103412881\\
	0.68	148.773981120201\\
	0.69	152.526209613401\\
	0.7	156.354801386001\\
	0.71	160.260767302739\\
	0.72	164.245116080337\\
	0.73	168.308853756527\\
	0.74	172.452983147437\\
	0.75	176.67850329342\\
	0.76	180.986408893443\\
	0.77	185.377689728144\\
	0.78	189.853330071708\\
	0.79	194.414308092681\\
	0.8	199.061595243902\\
	0.81	203.79615564171\\
	0.82	208.618945434611\\
	0.83	213.530912161608\\
	0.84	218.532994100389\\
	0.85	223.626119605614\\
	0.86	228.811206437512\\
	0.87	234.089161081075\\
	0.88	239.460878056062\\
	0.89	244.927239218146\\
	0.9	250.48911305144\\
	0.91	256.147353952753\\
	0.92	261.902801507863\\
	0.93	267.756279760151\\
	0.94	273.70859647194\\
	0.95	279.760542378909\\
	0.96	285.91289043793\\
	0.97	292.166395068744\\
	0.98	298.521791389857\\
	0.99	304.979794449085\\
	1	311.541098449161\\
	1.01	318.206375968857\\
	1.02	324.976277180075\\
	1.03	331.851429061364\\
	1.04	338.832434608365\\
	1.05	345.919872041651\\
	1.06	353.114294012492\\
	1.07	360.416226807049\\
	1.08	367.826169549536\\
	1.09	375.344593404887\\
	1.1	382.971940781488\\
	1.11	390.708624534536\\
	1.12	398.555027170601\\
	1.13	406.511500053988\\
	1.14	414.578362615482\\
	1.15	422.755901564097\\
	1.16	431.04437010244\\
	1.17	439.443987146327\\
	1.18	447.954936549267\\
	1.19	456.577366332484\\
	1.2	465.31138792111\\
	1.21	474.157075387218\\
	1.22	483.114464700366\\
	1.23	492.183552986307\\
	1.24	501.364297794581\\
	1.25	510.656616375629\\
	1.26	520.060384968162\\
	1.27	529.575438097447\\
	1.28	539.201567885238\\
	1.29	548.938523372025\\
	1.3	558.786009852333\\
	1.31	568.743688223759\\
	1.32	578.811174350468\\
	1.33	588.988038441843\\
	1.34	599.273804447021\\
	1.35	609.667949466002\\
	1.36	620.169903178048\\
	1.37	630.779047288087\\
	1.38	641.494714991802\\
	1.39	652.316190460133\\
	1.4	663.242708343873\\
	1.41	674.273453299044\\
	1.42	685.407559533757\\
	1.43	696.644110377222\\
	1.44	707.982137871583\\
	1.45	719.420622387248\\
	1.46	730.958492262373\\
	1.47	742.594623467132\\
	1.48	754.327839293436\\
	1.49	766.156910070703\\
	1.5	778.080552908313\\
	1.51	790.097431465341\\
	1.52	802.206155748169\\
	1.53	814.405281936532\\
	1.54	826.693312238593\\
	1.55	839.068694775565\\
	1.56	851.52982349642\\
	1.57	864.075038123214\\
	1.58	876.702624127499\\
	1.59	889.410812738315\\
	1.6	902.197780982231\\
	1.61	915.061651755848\\
	1.62	928.000493931212\\
	1.63	941.012322494518\\
	1.64	954.095098718483\\
	1.65	967.246730368757\\
	1.66	980.465071944677\\
	1.67	993.747924954706\\
	1.68	1007.0930382268\\
	1.69	1020.49810825401\\
	1.7	1033.96077957548\\
	1.71	1047.47864519316\\
	1.72	1061.0492470243\\
	1.73	1074.67007638991\\
	1.74	1088.33857453939\\
	1.75	1102.0521332113\\
	1.76	1115.80809523046\\
	1.77	1129.60375514132\\
	1.78	1143.43635987768\\
	1.79	1157.3031094687\\
	1.8	1171.20115778121\\
	1.81	1185.12761329811\\
	1.82	1199.07953993295\\
	1.83	1213.05395788034\\
	1.84	1227.04784450214\\
	1.85	1241.05813524925\\
	1.86	1255.08172461866\\
	1.87	1269.11546714554\\
	1.88	1283.15617843011\\
	1.89	1297.20063619891\\
	1.9	1311.24558140014\\
	1.91	1325.28771933261\\
	1.92	1339.32372080798\\
	1.93	1353.35022334572\\
	1.94	1367.36383240038\\
	1.95	1381.36112262061\\
	1.96	1395.33863913936\\
	1.97	1409.2928988947\\
	1.98	1423.22039198071\\
	1.99	1437.11758302756\\
	2	1450.98091261047\\
	2.01	1464.80679868641\\
	2.02	1478.59163805822\\
	2.03	1492.33180786503\\
	2.04	1506.02366709844\\
	2.05	1519.66355814349\\
	2.06	1533.24780834356\\
	2.07	1546.77273158847\\
	2.08	1560.23462992465\\
	2.09	1573.62979518664\\
	2.1	1586.95451064881\\
	2.11	1600.20505269645\\
	2.12	1613.37769251511\\
	2.13	1626.46869779715\\
	2.14	1639.4743344646\\
	2.15	1652.39086840703\\
	2.16	1665.21456723353\\
	2.17	1677.94170203745\\
	2.18	1690.56854917309\\
	2.19	1703.09139204279\\
	2.2	1715.50652289359\\
	2.21	1727.81024462203\\
	2.22	1739.99887258602\\
	2.23	1752.06873642243\\
	2.24	1764.01618186937\\
	2.25	1775.8375725916\\
	2.26	1787.52929200815\\
	2.27	1799.08774512063\\
	2.28	1810.50936034103\\
	2.29	1821.79059131776\\
	2.3	1832.92791875858\\
	2.31	1843.91785224914\\
	2.32	1854.75693206584\\
	2.33	1865.44173098161\\
	2.34	1875.9688560635\\
	2.35	1886.3349504605\\
	2.36	1896.5366951805\\
	2.37	1906.57081085495\\
	2.38	1916.43405949\\
	2.39	1926.12324620275\\
	2.4	1935.63522094129\\
	2.41	1944.96688018735\\
	2.42	1954.11516864015\\
	2.43	1963.07708088027\\
	2.44	1971.84966301223\\
	2.45	1980.43001428444\\
	2.46	1988.81528868553\\
	2.47	1997.00269651553\\
	2.48	2004.98950593086\\
	2.49	2012.77304446199\\
	2.5	2020.35070050232\\
	2.51	2027.71992476751\\
	2.52	2034.87823172373\\
	2.53	2041.82320098404\\
	2.54	2048.55247867151\\
	2.55	2055.06377874829\\
	2.56	2061.35488430932\\
	2.57	2067.42364883986\\
	2.58	2073.26799743571\\
	2.59	2078.88592798519\\
	2.6	2084.27551231202\\
	2.61	2089.43489727798\\
	2.62	2094.36230584473\\
	2.63	2099.0560380937\\
	2.64	2103.51447220342\\
	2.65	2107.73606538336\\
	2.66	2111.71935476364\\
	2.67	2115.46295823975\\
	2.68	2118.96557527182\\
	2.69	2122.22598763754\\
	2.7	2125.24306013829\\
	2.71	2128.01574125786\\
	2.72	2130.54306377323\\
	2.73	2132.82414531684\\
	2.74	2134.85818889004\\
	2.75	2136.64448332718\\
	2.76	2138.18240371\\
	2.77	2139.47141173195\\
	2.78	2140.51105601229\\
	2.79	2141.30097235942\\
	2.8	2141.84088398358\\
	2.81	2142.13060165845\\
	2.82	2142.17002383169\\
	2.83	2141.95913668427\\
	2.84	2141.49801413852\\
	2.85	2140.78681781498\\
	2.86	2139.82579693797\\
	2.87	2138.61528819003\\
	2.88	2137.15571551536\\
	2.89	2135.44758987235\\
	2.9	2133.4915089355\\
	2.91	2131.28815674686\\
	2.92	2128.83830331738\\
	2.93	2126.14280417844\\
	2.94	2123.2025998839\\
	2.95	2120.01871546316\\
	2.96	2116.59225982561\\
	2.97	2112.92442511694\\
	2.98	2109.01648602793\\
	2.99	2104.86979905613\\
	3	2100.48580172119\\
	3.01	2095.86601173433\\
	3.02	2091.01202612278\\
	3.03	2085.9255203097\\
	3.04	2080.60824715051\\
	3.05	2075.06203592629\\
	3.06	2069.28879129512\\
	3.07	2063.29049220213\\
	3.08	2057.06919074923\\
	3.09	2050.62701102534\\
	3.1	2043.96614789811\\
	3.11	2037.08886576803\\
	3.12	2029.99749728599\\
	3.13	2022.6944420353\\
	3.14	2015.18216517909\\
	3.15	2007.46319607438\\
	3.16	1999.54012685364\\
	3.17	1991.41561097526\\
	3.18	1983.09236174373\\
	3.19	1974.573150801\\
	3.2	1965.86080658995\\
	3.21	1956.95821279128\\
	3.22	1947.86830673505\\
	3.23	1938.59407778799\\
	3.24	1929.13856571792\\
	3.25	1919.50485903644\\
	3.26	1909.69609332125\\
	3.27	1899.7154495193\\
	3.28	1889.56615223205\\
	3.29	1879.2514679842\\
	3.3	1868.77470347712\\
	3.31	1858.13920382828\\
	3.32	1847.34835079804\\
	3.33	1836.4055610051\\
	3.34	1825.31428413186\\
	3.35	1814.07800112105\\
	3.36	1802.70022236498\\
	3.37	1791.18448588866\\
	3.38	1779.53435552808\\
	3.39	1767.75341910502\\
	3.4	1755.8452865997\\
	3.41	1743.81358832242\\
	3.42	1731.66197308567\\
	3.43	1719.39410637781\\
	3.44	1707.01366853973\\
	3.45	1694.52435294561\\
	3.46	1681.92986418913\\
	3.47	1669.2339162763\\
	3.48	1656.44023082613\\
	3.49	1643.55253528038\\
	3.5	1630.57456112346\\
	3.51	1617.51004211385\\
	3.52	1604.36271252792\\
	3.53	1591.13630541749\\
	3.54	1577.83455088221\\
	3.55	1564.46117435768\\
	3.56	1551.01989492059\\
	3.57	1537.51442361178\\
	3.58	1523.94846177832\\
	3.59	1510.32569943553\\
	3.6	1496.64981364998\\
	3.61	1482.92446694434\\
	3.62	1469.15330572511\\
	3.63	1455.33995873396\\
	3.64	1441.4880355237\\
	3.65	1427.60112495963\\
	3.66	1413.68279374707\\
	3.67	1399.73658498593\\
	3.68	1385.76601675297\\
	3.69	1371.77458071246\\
	3.7	1357.76574075613\\
	3.71	1343.74293167275\\
	3.72	1329.70955784824\\
	3.73	1315.66899199675\\
	3.74	1301.62457392336\\
	3.75	1287.57960931884\\
	3.76	1273.53736858713\\
	3.77	1259.50108570578\\
	3.78	1245.47395712002\\
	3.79	1231.45914067072\\
	3.8	1217.45975455661\\
	3.81	1203.47887633126\\
	3.82	1189.51954193491\\
	3.83	1175.58474476156\\
	3.84	1161.6774347616\\
	3.85	1147.80051757999\\
	3.86	1133.95685373052\\
	3.87	1120.14925780587\\
	3.88	1106.38049772402\\
	3.89	1092.65329401074\\
	3.9	1078.97031911848\\
	3.91	1065.33419678151\\
	3.92	1051.74750140743\\
	3.93	1038.21275750492\\
	3.94	1024.73243914781\\
	3.95	1011.30896947517\\
	3.96	997.944720227532\\
	3.97	984.642011318916\\
	3.98	971.403110444615\\
	3.99	958.230232724463\\
	4	945.125540381391\\
	4.01	932.091142455024\\
	4.02	919.129094550028\\
	4.03	906.241398618916\\
	4.04	893.430002778999\\
	4.05	880.696801163109\\
	4.06	868.043633803743\\
	4.07	855.47228655024\\
	4.08	842.984491018564\\
	4.09	830.581924573263\\
	4.1	818.266210341156\\
	4.11	806.03891725628\\
	4.12	793.901560135584\\
	4.13	781.85559978489\\
	4.14	769.90244313457\\
	4.15	758.043443404413\\
	4.16	746.279900297122\\
	4.17	734.613060219863\\
	4.18	723.04411653328\\
	4.19	711.574209827387\\
	4.2	700.204428223712\\
	4.21	688.935807703075\\
	4.22	677.769332458373\\
	4.23	666.70593527171\\
	4.24	655.746497915226\\
	4.25	644.891851574983\\
	4.26	634.142777297191\\
	4.27	623.500006456141\\
	4.28	612.964221243141\\
	4.29	602.536055175757\\
	4.3	592.216093626689\\
	4.31	582.004874371549\\
	4.32	571.902888154876\\
	4.33	561.910579273651\\
	4.34	552.028346177621\\
	4.35	542.256542085722\\
	4.36	532.595475617881\\
	4.37	523.045411441508\\
	4.38	513.606570931946\\
	4.39	504.279132846179\\
	4.4	495.063234009108\\
	4.41	485.958970011664\\
	4.42	476.966395920086\\
	4.43	468.085526995639\\
	4.44	459.316339424105\\
	4.45	450.658771054347\\
	4.46	442.112722145267\\
	4.47	433.678056120479\\
	4.48	425.354600330029\\
	4.49	417.142146818509\\
	4.5	409.040453098891\\
	4.51	401.049242931447\\
	4.52	393.168207107119\\
	4.53	385.397004234695\\
	4.54	377.735261531181\\
	4.55	370.182575614763\\
	4.56	362.738513299731\\
	4.57	355.402612392808\\
	4.58	348.174382490285\\
	4.59	341.053305775392\\
	4.6	334.038837815347\\
	4.61	327.130408357553\\
	4.62	320.327422124376\\
	4.63	313.62925960602\\
	4.64	307.035277850954\\
	4.65	300.544811253412\\
	4.66	294.157172337486\\
	4.67	287.871652537318\\
	4.68	281.687522972954\\
	4.69	275.604035221404\\
	4.7	269.620422082473\\
	4.71	263.735898338955\\
	4.72	257.949661510773\\
	4.73	252.260892602682\\
	4.74	246.668756845147\\
	4.75	241.17240442805\\
	4.76	235.770971226852\\
	4.77	230.463579520894\\
	4.78	225.249338703503\\
	4.79	220.1273459836\\
	4.8	215.096687078507\\
	4.81	210.156436897685\\
	4.82	205.305660217121\\
	4.83	200.543412344121\\
	4.84	195.868739772265\\
	4.85	191.280680826295\\
	4.86	186.778266296727\\
	4.87	182.36052006398\\
	4.88	178.026459711847\\
	4.89	173.77509713012\\
	4.9	169.605439106219\\
	4.91	165.51648790567\\
	4.92	161.507241841298\\
	4.93	157.576695831016\\
	4.94	153.723841944085\\
	4.95	149.94766993577\\
	4.96	146.247167770277\\
	4.97	142.621322131915\\
	4.98	139.069118924407\\
	4.99	135.589543758306\\
	5	132.181582426464\\
	5.01	128.844221367532\\
	5.02	125.576448117458\\
	5.03	122.377251748988\\
	5.04	119.245623299147\\
	5.05	116.180556184736\\
	5.06	113.181046605835\\
	5.07	110.246093937361\\
	5.08	107.374701108707\\
	5.09	104.565874971505\\
	5.1	101.818626655577\\
	5.11	99.1319719131265\\
	5.12	96.5049314512359\\
	5.13	93.9365312527641\\
	5.14	91.425802885709\\
	5.15	88.9717838011397\\
	5.16	86.5735176197904\\
	5.17	84.2300544074232\\
	5.18	81.9404509390689\\
	5.19	79.7037709522651\\
	5.2	77.5190853894128\\
	5.21	75.3854726293811\\
	5.22	73.3020187084894\\
	5.23	71.2678175310123\\
	5.24	69.2819710693428\\
	5.25	67.3435895539673\\
	5.26	65.4517916533986\\
	5.27	63.6057046442263\\
	5.28	61.8044645714415\\
	5.29	60.0472163991989\\
	5.3	58.3331141521818\\
	5.31	56.6613210477373\\
	5.32	55.0310096189547\\
	5.33	53.4413618288596\\
	5.34	51.8915691758985\\
	5.35	50.3808327908933\\
	5.36	48.9083635256441\\
	5.37	47.4733820333618\\
	5.38	46.0751188411117\\
	5.39	44.712814414453\\
	5.4	43.3857192144575\\
	5.41	42.0930937472933\\
	5.42	40.8342086065582\\
	5.43	39.6083445085494\\
	5.44	38.4147923206555\\
	5.45	37.2528530830564\\
	5.46	36.1218380239185\\
	5.47	35.021068568268\\
	5.48	33.9498763407299\\
	5.49	32.9076031623163\\
	5.5	31.893601041447\\
	5.51	30.9072321593851\\
	5.52	29.9478688502703\\
	5.53	29.014893575928\\
	5.54	28.1076988956354\\
	5.55	27.2256874310206\\
	5.56	26.3682718262702\\
	5.57	25.5348747038215\\
	5.58	24.7249286157094\\
	5.59	23.9378759907395\\
	5.6	23.1731690776551\\
	5.61	22.430269884466\\
	5.62	21.7086501141002\\
	5.63	21.0077910965442\\
	5.64	20.3271837176269\\
	5.65	19.6663283446078\\
	5.66	19.0247347487226\\
	5.67	18.4019220248378\\
	5.68	17.797418508364\\
	5.69	17.2107616895751\\
	5.7	16.6414981254766\\
	5.71	16.0891833493655\\
	5.72	15.5533817782177\\
	5.73	15.0336666180427\\
	5.74	14.5296197673335\\
	5.75	14.0408317187459\\
	5.76	13.5669014591314\\
	5.77	13.1074363680488\\
	5.78	12.6620521148759\\
	5.79	12.230372554639\\
	5.8	11.8120296226747\\
};
		%\addlegendentry{Proposition~1}
		
		\addplot [color=black, line width=1.0pt]
		table[row sep=crcr]{%
0	0.201793627432216\\
0.01	0.215498511401581\\
0.02	0.230080389622245\\
0.03	0.24559155905987\\
0.04	0.262087175442633\\
0.05	0.279625392702147\\
0.06	0.298267508177314\\
0.07	0.318078113757831\\
0.08	0.339125253145863\\
0.09	0.361480585415993\\
0.1	0.385219555054903\\
0.11	0.41042156866329\\
0.12	0.437170178503412\\
0.13	0.465553273076011\\
0.14	0.495663274910725\\
0.15	0.527597345753736\\
0.16	0.561457599336078\\
0.17	0.5973513219049\\
0.18	0.635391200698865\\
0.19	0.675695560546886\\
0.2	0.718388608767378\\
0.21	0.763600688542335\\
0.22	0.811468540937448\\
0.23	0.86213557573564\\
0.24	0.915752151247163\\
0.25	0.97247586325443\\
0.26	1.03247184324432\\
0.27	1.09591306607452\\
0.28	1.16298066721365\\
0.29	1.23386426968745\\
0.3	1.30876232085501\\
0.31	1.38788243913025\\
0.32	1.47144177075386\\
0.33	1.5596673567107\\
0.34	1.6527965098759\\
0.35	1.75107720246127\\
0.36	1.85476846381992\\
0.37	1.96414078865368\\
0.38	2.07947655565238\\
0.39	2.20107045657888\\
0.4	2.32922993579637\\
0.41	2.46427564021719\\
0.42	2.60654187963327\\
0.43	2.75637709736876\\
0.44	2.91414435117439\\
0.45	3.0802218042615\\
0.46	3.25500322635031\\
0.47	3.43889850458359\\
0.48	3.63233416413092\\
0.49	3.8357538982836\\
0.5	4.04961910781191\\
0.51	4.27440944932868\\
0.52	4.51062339237347\\
0.53	4.75877878490089\\
0.54	5.01941342682491\\
0.55	5.29308565123833\\
0.56	5.58037491289264\\
0.57	5.88188238348841\\
0.58	6.19823155329037\\
0.59	6.53006883854445\\
0.6	6.87806419413593\\
0.61	7.24291173088856\\
0.62	7.62533033686504\\
0.63	8.02606430198777\\
0.64	8.44588394525763\\
0.65	8.88558624380521\\
0.66	9.34599546296659\\
0.67	9.82796378653018\\
0.68	10.3323719462582\\
0.69	10.8601298497393\\
0.7	11.4121772055833\\
0.71	11.9894841449246\\
0.72	12.59305183815\\
0.73	13.2239131057236\\
0.74	13.8831330219318\\
0.75	14.5718095103247\\
0.76	15.2910739295818\\
0.77	16.0420916484845\\
0.78	16.8260626086275\\
0.79	17.6442218734575\\
0.8	18.4978401621778\\
0.81	19.3882243670137\\
0.82	20.3167180522869\\
0.83	21.2847019337017\\
0.84	22.2935943362043\\
0.85	23.3448516287302\\
0.86	24.439968634116\\
0.87	25.5804790124105\\
0.88	26.7679556157797\\
0.89	28.004010813166\\
0.9	29.2902967828229\\
0.91	30.6285057708156\\
0.92	32.0203703135455\\
0.93	33.4676634223265\\
0.94	34.9721987280155\\
0.95	36.535830583675\\
0.96	38.1604541232226\\
0.97	39.8480052740072\\
0.98	41.6004607212313\\
0.99	43.4198378221328\\
1	45.3081944678243\\
1.01	47.2676288906886\\
1.02	49.3002794152247\\
1.03	51.4083241502413\\
1.04	53.5939806203042\\
1.05	55.8595053343507\\
1.06	58.2071932894052\\
1.07	60.6393774073446\\
1.08	63.158427902693\\
1.09	65.7667515794485\\
1.1	68.4667910549864\\
1.11	71.2610239091194\\
1.12	74.1519617564396\\
1.13	77.1421492401239\\
1.14	80.2341629454333\\
1.15	83.4306102312048\\
1.16	86.7341279776995\\
1.17	90.1473812492457\\
1.18	93.6730618701926\\
1.19	97.3138869127814\\
1.2	101.072597095627\\
1.21	104.951955091603\\
1.22	108.954743744028\\
1.23	113.083764190166\\
1.24	117.341833891147\\
1.25	121.73178456758\\
1.26	126.256460040206\\
1.27	130.918713975123\\
1.28	135.721407533215\\
1.29	140.667406923595\\
1.3	145.759580860994\\
1.31	151.000797927224\\
1.32	156.393923836967\\
1.33	161.941818608338\\
1.34	167.647333638827\\
1.35	173.513308687436\\
1.36	179.542568763949\\
1.37	185.737920926546\\
1.38	192.102150989088\\
1.39	198.638020139644\\
1.4	205.348261472021\\
1.41	212.235576432256\\
1.42	219.302631182244\\
1.43	226.552052882896\\
1.44	233.986425899403\\
1.45	241.608287931454\\
1.46	249.420126071403\\
1.47	257.424372793678\\
1.48	265.623401878865\\
1.49	274.019524276196\\
1.5	282.614983908333\\
1.51	291.4119534226\\
1.52	300.412529893014\\
1.53	309.618730477686\\
1.54	319.032488036399\\
1.55	328.655646713356\\
1.56	338.489957490328\\
1.57	348.537073715628\\
1.58	358.798546614539\\
1.59	369.275820787036\\
1.6	379.970229698824\\
1.61	390.882991171914\\
1.62	402.015202881131\\
1.63	413.367837863135\\
1.64	424.941740044699\\
1.65	436.737619797147\\
1.66	448.756049524019\\
1.67	460.997459289148\\
1.68	473.462132492512\\
1.69	486.150201601284\\
1.7	499.061643943687\\
1.71	512.196277573303\\
1.72	525.553757211614\\
1.73	539.133570276606\\
1.74	552.935033005343\\
1.75	566.957286678475\\
1.76	581.199293954666\\
1.77	595.659835322961\\
1.78	610.337505681125\\
1.79	625.230711047964\\
1.8	640.337665417643\\
1.81	655.656387763941\\
1.82	671.184699202377\\
1.83	686.920220318031\\
1.84	702.860368666814\\
1.85	719.002356457848\\
1.86	735.343188424487\\
1.87	751.879659891361\\
1.88	768.608355044707\\
1.89	785.525645413039\\
1.9	802.627688565058\\
1.91	819.910427031457\\
1.92	837.369587457109\\
1.93	855.000679989823\\
1.94	872.798997911647\\
1.95	890.759617518392\\
1.96	908.877398252794\\
1.97	927.146983096372\\
1.98	945.562799224784\\
1.99	964.119058931085\\
2	982.809760820988\\
2.01	1001.62869128381\\
2.02	1020.56942624245\\
2.03	1039.62533318536\\
2.04	1058.78957348291\\
2.05	1078.05510499048\\
2.06	1097.41468493961\\
2.07	1116.86087311884\\
2.08	1136.38603534459\\
2.09	1155.98234722274\\
2.1	1175.64179820046\\
2.11	1195.35619590784\\
2.12	1215.11717078807\\
2.13	1234.91618101449\\
2.14	1254.74451769255\\
2.15	1274.59331034383\\
2.16	1294.45353266908\\
2.17	1314.31600858661\\
2.18	1334.17141854177\\
2.19	1354.01030608303\\
2.2	1373.82308469912\\
2.21	1393.60004491193\\
2.22	1413.33136161861\\
2.23	1433.0071016763\\
2.24	1452.61723172235\\
2.25	1472.15162622209\\
2.26	1491.6000757362\\
2.27	1510.95229539892\\
2.28	1530.19793359784\\
2.29	1549.32658084598\\
2.3	1568.32777883583\\
2.31	1587.19102966508\\
2.32	1605.90580522312\\
2.33	1624.46155672706\\
2.34	1642.84772439553\\
2.35	1661.0537472484\\
2.36	1679.06907301993\\
2.37	1696.88316817269\\
2.38	1714.48552799929\\
2.39	1731.86568679859\\
2.4	1749.01322811285\\
2.41	1765.91779501202\\
2.42	1782.56910041121\\
2.43	1798.95693740704\\
2.44	1815.07118961857\\
2.45	1830.90184151826\\
2.46	1846.43898873831\\
2.47	1861.67284833765\\
2.48	1876.59376901483\\
2.49	1891.19224125185\\
2.5	1905.45890737425\\
2.51	1919.38457151251\\
2.52	1932.96020944995\\
2.53	1946.17697834253\\
2.54	1959.0262262959\\
2.55	1971.49950178512\\
2.56	1983.58856290286\\
2.57	1995.28538642185\\
2.58	2006.5821766577\\
2.59	2017.47137411835\\
2.6	2027.94566392684\\
2.61	2037.99798400412\\
2.62	2047.62153299923\\
2.63	2056.80977795429\\
2.64	2065.55646169236\\
2.65	2073.85560991623\\
2.66	2081.7015380072\\
2.67	2089.08885751269\\
2.68	2096.01248231257\\
2.69	2102.46763445421\\
2.7	2108.44984964687\\
2.71	2113.95498240669\\
2.72	2118.97921084385\\
2.73	2123.51904108426\\
2.74	2127.57131131855\\
2.75	2131.13319547187\\
2.76	2134.20220648847\\
2.77	2136.77619922571\\
2.78	2138.85337295282\\
2.79	2140.43227345041\\
2.8	2141.5117947071\\
2.81	2142.09118021069\\
2.82	2142.17002383169\\
2.83	2141.74827029775\\
2.84	2140.82621525823\\
2.85	2139.40450493882\\
2.86	2137.48413538672\\
2.87	2135.06645130773\\
2.88	2132.153144497\\
2.89	2128.7462518661\\
2.9	2124.84815306961\\
2.91	2120.46156773516\\
2.92	2115.58955230125\\
2.93	2110.2354964682\\
2.94	2104.40311926797\\
2.95	2098.09646475904\\
2.96	2091.31989735361\\
2.97	2084.07809678441\\
2.98	2076.37605271946\\
2.99	2068.21905903334\\
3	2059.61270774413\\
3.01	2050.56288262593\\
3.02	2041.07575250695\\
3.03	2031.15776426398\\
3.04	2020.81563552438\\
3.05	2010.05634708708\\
3.06	1998.88713507461\\
3.07	1987.31548282846\\
3.08	1975.34911256053\\
3.09	1962.99597677366\\
3.1	1950.26424946449\\
3.11	1937.16231712245\\
3.12	1923.69876953855\\
3.13	1909.88239043809\\
3.14	1895.72214795168\\
3.15	1881.22718493879\\
3.16	1866.40680917866\\
3.17	1851.27048344298\\
3.18	1835.82781546537\\
3.19	1820.08854782226\\
3.2	1804.0625477402\\
3.21	1787.75979684427\\
3.22	1771.19038086259\\
3.23	1754.36447930146\\
3.24	1737.29235510608\\
3.25	1719.98434432112\\
3.26	1702.45084576582\\
3.27	1684.70231073771\\
3.28	1666.74923275911\\
3.29	1648.60213738023\\
3.3	1630.27157205258\\
3.31	1611.76809608595\\
3.32	1593.1022707021\\
3.33	1574.28464919806\\
3.34	1555.32576723124\\
3.35	1536.23613323883\\
3.36	1517.02621900291\\
3.37	1497.70645037292\\
3.38	1478.28719815638\\
3.39	1458.77876918841\\
3.4	1439.1913975903\\
3.41	1419.53523622682\\
3.42	1399.82034837145\\
3.43	1380.05669958859\\
3.44	1360.25414984073\\
3.45	1340.42244582886\\
3.46	1320.57121357307\\
3.47	1300.70995124056\\
3.48	1280.84802222725\\
3.49	1260.99464849892\\
3.5	1241.15890419718\\
3.51	1221.34970951527\\
3.52	1201.57582484786\\
3.53	1181.84584521875\\
3.54	1162.16819498978\\
3.55	1142.55112285379\\
3.56	1123.00269711387\\
3.57	1103.53080125072\\
3.58	1084.1431297794\\
3.59	1064.84718439634\\
3.6	1045.65027041687\\
3.61	1026.55949350309\\
3.62	1007.58175668162\\
3.63	988.723757649868\\
3.64	969.991986369632\\
3.65	951.392722945749\\
3.66	932.932035787623\\
3.67	914.615780050718\\
3.68	896.449596354852\\
3.69	878.438909775679\\
3.7	860.588929105422\\
3.71	842.904646378506\\
3.72	825.390836657459\\
3.73	808.052058074057\\
3.74	790.892652120442\\
3.75	773.916744184595\\
3.76	757.128244324301\\
3.77	740.530848273454\\
3.78	724.128038674344\\
3.79	707.923086529292\\
3.8	691.919052864819\\
3.81	676.118790601349\\
3.82	660.524946621231\\
3.83	645.139964027755\\
3.84	629.96608458765\\
3.85	615.005351349465\\
3.86	600.259611430097\\
3.87	585.730518961657\\
3.88	571.419538190785\\
3.89	557.327946722465\\
3.9	543.456838900344\\
3.91	529.80712931556\\
3.92	516.379556436029\\
3.93	503.174686348175\\
3.94	490.192916603115\\
3.95	477.434480159307\\
3.96	464.899449413757\\
3.97	452.587740313901\\
3.98	440.499116542401\\
3.99	428.633193767127\\
4	416.989443948731\\
4.01	405.567199698325\\
4.02	394.365658677861\\
4.03	383.383888036003\\
4.04	372.620828872358\\
4.05	362.075300723129\\
4.06	351.74600606138\\
4.07	341.631534805286\\
4.08	331.730368827933\\
4.09	322.040886462347\\
4.1	312.561366995716\\
4.11	303.289995146867\\
4.12	294.224865521335\\
4.13	285.36398703851\\
4.14	276.705287325574\\
4.15	268.246617073178\\
4.16	259.985754347966\\
4.17	251.920408857328\\
4.18	244.048226161934\\
4.19	236.366791831857\\
4.2	228.8736355423\\
4.21	221.566235105146\\
4.22	214.44202043281\\
4.23	207.498377431057\\
4.24	200.732651817683\\
4.25	194.142152864187\\
4.26	187.724157057755\\
4.27	181.475911681113\\
4.28	175.394638308005\\
4.29	169.477536212265\\
4.3	163.721785688666\\
4.31	158.124551283917\\
4.32	152.682984936394\\
4.33	147.394229023372\\
4.34	142.25541931472\\
4.35	137.263687832216\\
4.36	132.41616561381\\
4.37	127.709985382333\\
4.38	123.142284118339\\
4.39	118.710205536923\\
4.4	114.410902468502\\
4.41	110.241539143745\\
4.42	106.199293382919\\
4.43	102.281358690136\\
4.44	98.4849462530503\\
4.45	94.8072868487547\\
4.46	91.2456326566802\\
4.47	87.7972589794835\\
4.48	84.4594658729734\\
4.49	81.2295796862605\\
4.5	78.1049545134013\\
4.51	75.0829735579029\\
4.52	72.1610504115484\\
4.53	69.3366302490784\\
4.54	66.6071909403401\\
4.55	63.9702440815906\\
4.56	61.4233359476966\\
4.57	58.9640483670387\\
4.58	56.5899995209793\\
4.59	54.2988446697926\\
4.6	52.0882768070118\\
4.61	49.9560272441696\\
4.62	47.8998661279513\\
4.63	45.9176028917997\\
4.64	44.0070866440335\\
4.65	42.1662064945627\\
4.66	40.3928918222897\\
4.67	38.6851124852998\\
4.68	37.0408789759412\\
4.69	35.4582425229048\\
4.7	33.9352951424002\\
4.71	32.4701696405218\\
4.72	31.0610395688883\\
4.73	29.7061191356218\\
4.74	28.4036630737164\\
4.75	27.1519664688282\\
4.76	25.9493645484886\\
4.77	24.7942324347251\\
4.78	23.6849848620382\\
4.79	22.6200758626575\\
4.8	21.5979984209622\\
4.81	20.6172840989212\\
4.82	19.6765026343677\\
4.83	18.7742615138862\\
4.84	17.9092055220494\\
4.85	17.0800162687021\\
4.86	16.2854116959449\\
4.87	15.5241455664296\\
4.88	14.7950069345308\\
4.89	14.0968196019137\\
4.9	13.4284415589757\\
4.91	12.7887644135853\\
4.92	12.1767128085035\\
4.93	11.5912438288191\\
4.94	11.0313464006845\\
4.95	10.496040682592\\
4.96	9.98437745038119\\
4.97	9.49543747712051\\
4.98	9.02833090896175\\
4.99	8.58219663801533\\
5	8.15620167325096\\
5.01	7.74954051038006\\
5.02	7.3614345016321\\
5.03	6.99113122629138\\
5.04	6.63790386281647\\
5.05	6.30105056332126\\
5.06	5.97989383115309\\
5.07	5.67377990226251\\
5.08	5.3820781310167\\
5.09	5.10418038106924\\
5.1	4.83950042185932\\
5.11	4.58747333127515\\
5.12	4.34755490497867\\
5.13	4.11922107285301\\
5.14	3.90196732299773\\
5.15	3.69530813366414\\
5.16	3.49877641348838\\
5.17	3.31192295034883\\
5.18	3.13431586914293\\
5.19	2.96554009874907\\
5.2	2.80519684841003\\
5.21	2.652903093747\\
5.22	2.50829107258664\\
5.23	2.37100779075822\\
5.24	2.24071453799336\\
5.25	2.11708641403786\\
5.26	1.99981186506254\\
5.27	1.88859223043933\\
5.28	1.78314129992825\\
5.29	1.68318488130217\\
5.3	1.58846037841804\\
5.31	1.49871637972608\\
5.32	1.41371225719263\\
5.33	1.33321777559683\\
5.34	1.25701271214718\\
5.35	1.1848864863508\\
5.36	1.11663780005564\\
5.37	1.05207428757419\\
5.38	0.991012175786737\\
5.39	0.933275954111846\\
5.4	0.878698054223003\\
5.41	0.827118539381463\\
5.42	0.778384803247963\\
5.43	0.732351278028714\\
5.44	0.688879151804917\\
5.45	0.647836094889183\\
5.46	0.609095995047276\\
5.47	0.572538701419014\\
5.48	0.538049776968318\\
5.49	0.505520259288986\\
5.5	0.474846429589899\\
5.51	0.445929589680967\\
5.52	0.418675846779312\\
5.53	0.392995905953625\\
5.54	0.368804870023603\\
5.55	0.346022046730811\\
5.56	0.32457076299687\\
5.57	0.304378186085147\\
5.58	0.285375151482355\\
5.59	0.267495997317272\\
5.6	0.250678405134747\\
5.61	0.234863246844458\\
5.62	0.219994437665351\\
5.63	0.206018794888486\\
5.64	0.1928859022829\\
5.65	0.180547979971319\\
5.66	0.16895975960482\\
5.67	0.15807836466804\\
5.68	0.147863195749184\\
5.69	0.138275820611809\\
5.7	0.129279868908296\\
5.71	0.120840931377834\\
5.72	0.112926463374881\\
5.73	0.105505692577187\\
5.74	0.0985495307257065\\
5.75	0.0920304892519734\\
5.76	0.0859225986518812\\
5.77	0.0802013314681443\\
5.78	0.0748435287471049\\
5.79	0.0698273298389777\\
5.8	0.0651321054140135\\
		};
		\addlegendentry{Pseudo-Proposition~1}
		
	\end{axis}
\end{tikzpicture}%

==> Figs/lam_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.40784,0.70196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2in,
at={(1.262in,0.697in)},
scale only axis,
xmin=30,
xmax=1390,
xtick={100,500,900,1300},
xticklabels={{$100$},{$500$},{$900$},{$1300$}},
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=2,
ymax=5.5,
ytick={3,4,5},
yticklabels={{$3$},{$4$},{$5$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda_{\max}$},
axis background/.style={fill=white},
legend style={at={(.46,.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=3pt, mark=o, mark options={solid, fill=none, black},forget plot]
  table[row sep=crcr]{%
64	2.38085970611928\\
100	2.66661164516818\\
144	2.92553623804229\\
196	3.16367041124113\\
256	3.38541008087461\\
324	3.59365278554251\\
400	3.79059911826901\\
484	3.97789180211182\\
576	4.15680961956632\\
676	4.32839310811544\\
784	4.49346230684233\\
900	4.65270999173692\\
1024	4.80670669489235\\
1156	4.95593915383042\\
1296	5.10082455274893\\
};
%\addlegendentry{$\text{lam vs. N}_\text{v}\text{ec}$}

\addplot [color=black, line width=1pt,dashed,forget plot]
  table[row sep=crcr]{%
64	2.38300519924873\\
64	2.38300519924873\\
68.2328767123288	2.42194792730282\\
72.4657534246575	2.45912592139299\\
76.6986301369863	2.49471558476455\\
80.9315068493151	2.528867085978\\
85.1643835616438	2.56170940895357\\
89.3972602739726	2.5933542313518\\
93.6301369863014	2.62389894512994\\
97.8630136986301	2.65342903879764\\
100	2.66797630590464\\
102.095890410959	2.68201999774195\\
106.328767123288	2.70973883584999\\
110.561643835616	2.73664534164762\\
114.794520547945	2.76279310095154\\
119.027397260274	2.78823034279901\\
123.260273972603	2.81300064433372\\
127.493150684932	2.83714352215551\\
131.72602739726	2.86069493154971\\
135.958904109589	2.88368769041938\\
140.191780821918	2.90615184124761\\
144	2.92593341160481\\
144.424657534247	2.92811496173035\\
148.657534246575	2.94960243263723\\
152.890410958904	2.97063766983005\\
157.123287671233	2.99124232608668\\
161.356164383562	3.01143646736087\\
165.58904109589	3.03123872729684\\
169.821917808219	3.05066644316423\\
174.054794520548	3.06973577585161\\
178.287671232877	3.08846181612745\\
182.520547945205	3.10685867902656\\
186.753424657534	3.12493958793158\\
190.986301369863	3.14271694968115\\
195.219178082192	3.16020242183862\\
196	3.16339689240035\\
199.452054794521	3.17740697309072\\
203.684931506849	3.19434093760776\\
207.917808219178	3.21101406408121\\
212.150684931507	3.22743556005684\\
216.383561643836	3.24361413209903\\
220.616438356164	3.25955802225173\\
224.849315068493	3.27527504120149\\
229.082191780822	3.29077259849699\\
233.315068493151	3.30605773013569\\
237.547945205479	3.32113712379012\\
241.780821917808	3.33601714191417\\
246.013698630137	3.35070384294124\\
250.246575342466	3.36520300076175\\
254.479452054795	3.37952012264634\\
256	3.38461974225211\\
258.712328767123	3.39366046576234\\
262.945205479452	3.40762905241514\\
267.178082191781	3.42143068413155\\
271.41095890411	3.43506995469023\\
275.643835616438	3.44855126219274\\
279.876712328767	3.46187882025973\\
284.109589041096	3.47505666842758\\
288.342465753425	3.48808868181385\\
292.575342465753	3.50097858011267\\
296.808219178082	3.51372993597571\\
301.041095890411	3.52634618282863\\
305.27397260274	3.53883062216855\\
309.506849315069	3.55118643038355\\
313.739726027397	3.56341666513172\\
317.972602739726	3.57552427131364\\
322.205479452055	3.58751208666927\\
324	3.59255881264729\\
326.438356164384	3.59938284702753\\
330.671232876712	3.61113919123418\\
334.904109589041	3.6227836657818\\
339.13698630137	3.63431872916312\\
343.369863013699	3.6457467559677\\
347.602739726027	3.65707004073992\\
351.835616438356	3.66829080161495\\
356.068493150685	3.679411183748\\
360.301369863014	3.69043326255084\\
364.534246575342	3.70135904674873\\
368.767123287671	3.71219048126938\\
373	3.72292944997535\\
377.232876712329	3.73357777824973\\
381.465753424658	3.7441372354447\\
385.698630136986	3.7546095372017\\
389.931506849315	3.76499634765112\\
394.164383561644	3.77529928149912\\
398.397260273973	3.78551990600855\\
400	3.78936868441266\\
402.630136986301	3.7956597428803\\
406.86301369863	3.80572027004106\\
411.095890410959	3.81570292334329\\
415.328767123288	3.82560909818223\\
419.561643835616	3.83544015103513\\
423.794520547945	3.84519740092692\\
428.027397260274	3.85488213082672\\
432.260273972603	3.86449558897899\\
436.493150684931	3.87403899017304\\
440.72602739726	3.88351351695431\\
444.958904109589	3.89292032078062\\
449.191780821918	3.90226052312636\\
453.424657534247	3.91153521653753\\
457.657534246575	3.9207454656401\\
461.890410958904	3.92989230810431\\
466.123287671233	3.93897675556715\\
470.356164383562	3.94799979451517\\
474.58904109589	3.9569623871298\\
478.821917808219	3.96586547209682\\
483.054794520548	3.97470996538219\\
484	3.9766770376554\\
487.287671232877	3.98349676097556\\
491.520547945205	3.99222673160325\\
495.753424657534	4.00090072941222\\
499.986301369863	4.00951958662635\\
504.219178082192	4.01808411617648\\
508.452054794521	4.02659511230537\\
512.684931506849	4.03505335114887\\
516.917808219178	4.04345959129435\\
521.150684931507	4.05181457431751\\
525.383561643836	4.06011902529855\\
529.616438356164	4.06837365331863\\
533.849315068493	4.07657915193759\\
538.082191780822	4.08473619965375\\
542.315068493151	4.09284546034652\\
546.547945205479	4.10090758370273\\
550.780821917808	4.10892320562733\\
555.013698630137	4.11689294863906\\
559.246575342466	4.12481742225196\\
563.479452054795	4.13269722334314\\
567.712328767123	4.14053293650745\\
571.945205479452	4.14832513439971\\
576	4.15574921639062\\
576.178082191781	4.15607437806489\\
580.41095890411	4.1637812172568\\
584.643835616438	4.17144619074583\\
588.876712328767	4.17906982661611\\
593.109589041096	4.18665264255251\\
597.342465753425	4.19419514611808\\
601.575342465753	4.201697835022\\
605.808219178082	4.20916119737876\\
610.041095890411	4.21658571195868\\
614.27397260274	4.2239718484302\\
618.506849315069	4.23132006759435\\
622.739726027397	4.23863082161148\\
626.972602739726	4.24590455422084\\
631.205479452055	4.25314170095304\\
635.438356164384	4.26034268933577\\
639.671232876712	4.26750793909313\\
643.904109589041	4.27463786233856\\
648.13698630137	4.28173286376191\\
652.369863013699	4.2887933408106\\
656.602739726027	4.29581968386534\\
660.835616438356	4.30281227641036\\
665.068493150685	4.30977149519856\\
669.301369863014	4.31669771041166\\
673.534246575342	4.32359128581555\\
676	4.32759205826723\\
677.767123287671	4.33045257891101\\
682	4.33728194107998\\
686.232876712329	4.34407971772752\\
690.465753424658	4.35084624841967\\
694.698630136986	4.35758186701722\\
698.931506849315	4.3642869018057\\
703.164383561644	4.37096167562161\\
707.397260273973	4.37760650597502\\
711.630136986301	4.38422170516878\\
715.86301369863	4.39080758041427\\
720.095890410959	4.39736443394398\\
724.328767123288	4.40389256312093\\
728.561643835616	4.41039226054506\\
732.794520547945	4.4168638141567\\
737.027397260274	4.42330750733718\\
741.260273972603	4.42972361900677\\
745.493150684931	4.43611242371989\\
749.72602739726	4.44247419175783\\
753.958904109589	4.44880918921892\\
758.191780821918	4.45511767810636\\
762.424657534247	4.46139991641373\\
766.657534246575	4.46765615820818\\
770.890410958904	4.47388665371151\\
775.123287671233	4.48009164937915\\
779.356164383562	4.48627138797704\\
783.58904109589	4.49242610865655\\
784	4.49302233078326\\
787.821917808219	4.49855604702754\\
792.054794520548	4.50466143522948\\
796.287671232877	4.51074250200079\\
800.520547945206	4.5167994727465\\
804.753424657534	4.52283256960411\\
808.986301369863	4.52884201150789\\
813.219178082192	4.53482801425156\\
817.452054794521	4.5407907905494\\
821.684931506849	4.54673055009588\\
825.917808219178	4.5526474996239\\
830.150684931507	4.55854184296145\\
834.383561643836	4.56441378108711\\
838.616438356164	4.57026351218401\\
842.849315068493	4.57609123169269\\
847.082191780822	4.58189713236256\\
851.315068493151	4.58768140430219\\
855.547945205479	4.59344423502844\\
859.780821917808	4.59918580951443\\
864.013698630137	4.60490631023634\\
868.246575342466	4.61060591721918\\
872.479452054794	4.61628480808149\\
876.712328767123	4.621943158079\\
880.945205479452	4.62758114014731\\
885.178082191781	4.63319892494356\\
889.41095890411	4.6387966808872\\
893.643835616438	4.64437457419984\\
897.876712328767	4.64993276894413\\
900	4.65271349223551\\
902.109589041096	4.65547142706191\\
906.342465753425	4.66099070841136\\
910.575342465753	4.66649077080344\\
914.808219178082	4.67197177003748\\
919.041095890411	4.67743385993597\\
923.27397260274	4.68287719237866\\
927.506849315069	4.68830191733584\\
931.739726027397	4.69370818290097\\
935.972602739726	4.69909613532252\\
940.205479452055	4.70446591903523\\
944.438356164384	4.70981767669066\\
948.671232876712	4.71515154918703\\
952.904109589041	4.72046767569855\\
957.13698630137	4.725766193704\\
961.369863013699	4.73104723901485\\
965.602739726027	4.73631094580266\\
969.835616438356	4.74155744662602\\
974.068493150685	4.74678687245683\\
978.301369863014	4.75199935270616\\
982.534246575342	4.75719501524947\\
986.767123287671	4.76237398645134\\
991	4.76753639118978\\
995.232876712329	4.77268235287992\\
999.465753424658	4.77781199349734\\
1003.69863013699	4.78292543360082\\
1007.93150684932	4.78802279235475\\
1012.16438356164	4.79310418755098\\
1016.39726027397	4.79816973563035\\
1020.6301369863	4.80321955170371\\
1024	4.80722862176474\\
1024.86301369863	4.80825374957254\\
1029.09589041096	4.81327244174923\\
1033.32876712329	4.81827573947685\\
1037.56164383562	4.82326375274868\\
1041.79452054795	4.82823659032721\\
1046.02739726027	4.8331943597629\\
1050.2602739726	4.83813716741253\\
1054.49315068493	4.84306511845715\\
1058.72602739726	4.8479783169198\\
1062.95890410959	4.85287686568278\\
1067.19178082192	4.85776086650468\\
1071.42465753425	4.86263042003704\\
1075.65753424658	4.86748562584071\\
1079.8904109589	4.87232658240194\\
1084.12328767123	4.87715338714807\\
1088.35616438356	4.8819661364631\\
1092.58904109589	4.88676492570275\\
1096.82191780822	4.89154984920949\\
1101.05479452055	4.89632100032708\\
1105.28767123288	4.90107847141497\\
1109.52054794521	4.9058223538624\\
1113.75342465753	4.91055273810227\\
1117.98630136986	4.91526971362468\\
1122.21917808219	4.91997336899037\\
1126.45205479452	4.92466379184375\\
1130.68493150685	4.92934106892586\\
1134.91780821918	4.93400528608697\\
1139.15068493151	4.93865652829903\\
1143.38356164384	4.9432948796679\\
1147.61643835616	4.9479204234453\\
1151.84931506849	4.95253324204064\\
1156	4.95704421310734\\
1156.08219178082	4.95713341703261\\
1160.31506849315	4.96172102918051\\
1164.54794520548	4.96629615843549\\
1168.78082191781	4.97085888395149\\
1173.01369863014	4.9754092840961\\
1177.24657534247	4.97994743646112\\
1181.47945205479	4.98447341787305\\
1185.71232876712	4.98898730440332\\
1189.94520547945	4.99348917137836\\
1194.17808219178	4.99797909338958\\
1198.41095890411	5.00245714430303\\
1202.64383561644	5.00692339726908\\
1206.87671232877	5.01137792473178\\
1211.1095890411	5.01582079843813\\
1215.34246575342	5.02025208944726\\
1219.57534246575	5.02467186813931\\
1223.80821917808	5.02908020422433\\
1228.04109589041	5.03347716675089\\
1232.27397260274	5.03786282411464\\
1236.50684931507	5.04223724406669\\
1240.7397260274	5.0466004937219\\
1244.97260273973	5.05095263956695\\
1249.20547945205	5.05529374746839\\
1253.43835616438	5.05962388268044\\
1257.67123287671	5.0639431098528\\
1261.90410958904	5.06825149303819\\
1266.13698630137	5.0725490956999\\
1270.3698630137	5.07683598071914\\
1274.60273972603	5.08111221040232\\
1278.83561643836	5.08537784648814\\
1283.06849315068	5.08963295015469\\
1287.30136986301	5.09387758202631\\
1291.53424657534	5.09811180218047\\
1295.76712328767	5.10233567015441\\
1296	5.10256775198023\\
1300	5.10654924495178\\
};
%\addlegendentry{untitled fit 1}

\end{axis}
\end{tikzpicture}%

==> Figs/mean_neu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.6in,
	height=2in,
	at={(1.262in,0.697in)},
	scale only axis,
	xmin=30,
	xmax=1390,
	xtick={100,500,900,1300},
	xticklabels={{$100$},{$500$},{$900$},{$1300$}},
	xlabel style={font=\color{white!15!black}},
	xlabel={$N$},
	ymin=12,
	ymax=22,
	ytick={15,20},
	yticklabels={{$15$},{$20$}},
	ylabel style={font=\color{white!15!black}},
	ylabel={$\mu_{\mathcal{C}}$},
	axis background/.style={fill=white},
	legend style={at={(.97,.23)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
64	12.9970684902932\\
100	14.2883841659514\\
144	15.3292297021062\\
196	16.2336621379149\\
256	17.0070276728797\\
324	17.6865847711985\\
400	18.2865861473418\\
484	18.8363078895447\\
576	19.3397787785154\\
676	19.7998357227501\\
784	20.2263418543756\\
900	20.6297261075209\\
1024	21.0012587825713\\
1156	21.3494913165317\\
1296	21.6751805396198\\
};
\addlegendentry{Simulation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
64	13.0355483121664\\
100	14.3100808215705\\
144	15.3551023458256\\
196	16.2404574858361\\
256	17.0083288692013\\
324	17.6861783237922\\
400	18.2928832932337\\
484	18.8419657322054\\
576	19.3434189686008\\
676	19.8048269394158\\
784	20.2320871058475\\
900	20.6298876957136\\
1024	21.0020261819034\\
1156	21.3516220639022\\
1296	21.681262280042\\
};
\addlegendentry{Proposition 1}

\end{axis}
\end{tikzpicture}%

==> Figs/trade_off_erg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.6in,
		height=2in,
		at={(1.262in,0.697in)},
		scale only axis,
		bar shift auto,
		xmin=50,
		xmax=1350,
		xtick={100,500,900,1300},
		xticklabels={{$100$},{$500$},{$900$},{$1300$}},
		xlabel style={font=\color{white!15!black}},
		xlabel={$N$},
		ymode=log,
		ymin=0.005,
		ymax=200,
%		ytick={0.01,.1,1,10,100},
%		yticklabels={{$20$},{$40$},{$60$},{$80$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={$M_{\rm Erg}$},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]

%\begin{axis}[%
%width=15.5in,
%height=7.731in,
%at={(2.6in,1.043in)},
%scale only axis,
%xmin=0,
%xmax=1400,
%ymode=log,
%ymin=0.00989967782054624,
%ymax=100,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
64	3.96294667164879\\
81	2.48769956738759\\
100	1.63861264028754\\
121	1.12242244751533\\
144	0.794220159828345\\
169	0.577583419242135\\
196	0.429974709082893\\
225	0.326621443921504\\
256	0.252522778232451\\
289	0.198285574783479\\
324	0.157853006304537\\
361	0.127216571516936\\
400	0.103661981631294\\
441	0.08531303765341\\
484	0.0708485661578969\\
529	0.0593225667319003\\
576	0.0500471980546759\\
625	0.0425153139937137\\
676	0.0363481990762443\\
729	0.0312596862204255\\
784	0.0270311980942375\\
841	0.023494103402754\\
900	0.020517089418333\\
961	0.0179970250537501\\
1024	0.0158522592532851\\
1089	0.0140176626034524\\
1156	0.0124409203913309\\
1225	0.0110797313740419\\
1296	0.00989967782054624\\
};
\addlegendentry{$\bar{\mathcal{C}} = 1$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
64	11.8888400149464\\
81	7.46309870216278\\
100	4.91583792086263\\
121	3.36726734254599\\
144	2.38266047948503\\
169	1.73275025772641\\
196	1.28992412724868\\
225	0.979864331764512\\
256	0.757568334697354\\
289	0.594856724350436\\
324	0.473559018913612\\
361	0.381649714550807\\
400	0.310985944893882\\
441	0.25593911296023\\
484	0.212545698473691\\
529	0.177967700195701\\
576	0.150141594164028\\
625	0.127545941981141\\
676	0.109044597228733\\
729	0.0937790586612764\\
784	0.0810935942827125\\
841	0.070482310208262\\
900	0.061551268254999\\
961	0.0539910751612502\\
1024	0.0475567777598552\\
1089	0.0420529878103572\\
1156	0.0373227611739927\\
1225	0.0332391941221256\\
1296	0.0296990334616387\\
};
\addlegendentry{$\bar{\mathcal{C}} = 2$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
64	27.7406267015415\\
81	17.4138969717131\\
100	11.4702884820128\\
121	7.85695713260731\\
144	5.55954111879841\\
169	4.04308393469495\\
196	3.00982296358025\\
225	2.28635010745053\\
256	1.76765944762716\\
289	1.38799902348435\\
324	1.10497104413176\\
361	0.890516000618551\\
400	0.725633871419058\\
441	0.59719126357387\\
484	0.495939963105278\\
529	0.415257967123302\\
576	0.350330386382732\\
625	0.297607197955996\\
676	0.25443739353371\\
729	0.218817803542978\\
784	0.189218386659662\\
841	0.164458723819278\\
900	0.143619625928331\\
961	0.12597917537625\\
1024	0.110965814772996\\
1089	0.0981236382241668\\
1156	0.0870864427393163\\
1225	0.0775581196182932\\
1296	0.0692977447438236\\
};
\addlegendentry{$\bar{\mathcal{C}} = 3$}

\addplot [color=black, dotted, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
64	28\\
81	18\\
100	12\\
121	8\\
144	6\\
169	5\\
196	4\\
225	3\\
256	2\\
289	2\\
324	2\\
361	1\\
400	1\\
441	1\\
484	1\\
529	1\\
576	1\\
625	1\\
676	1\\
729	1\\
784	1\\
841	1\\
900	1\\
961	1\\
1024	1\\
1089	1\\
1156	1\\
1225	1\\
1296	1\\
};
\addlegendentry{$M_{\min}$ for $\bar{\mathcal{C}} = 3$}

\end{axis}
\end{tikzpicture}%

==> Figs/trade_off_out.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
		\begin{axis}[%
		width=2.6in,
		height=2in,
		at={(1.262in,0.697in)},
		scale only axis,
		bar shift auto,
		xmin=50,
		xmax=1350,
		xtick={100,500,900,1300},
		xticklabels={{$100$},{$500$},{$900$},{$1300$}},
		xlabel style={font=\color{white!15!black}},
		xlabel={$N$},
		ymode=log,
		ymin=0.02,
		ymax=200,
		%		ytick={0.01,.1,1,10,100},
		%		yticklabels={{$20$},{$40$},{$60$},{$80$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={$M_{\rm Out}$},
		axis background/.style={fill=white},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		

%\begin{axis}[%
%width=15.5in,
%height=7.731in,
%at={(2.6in,1.043in)},
%scale only axis,
%xmin=0,
%xmax=1400,
%ymode=log,
%ymin=0.0692977447438238,
%ymax=100,
%yminorticks=true,
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
64	27.7406263268219\\
81	17.4138382379046\\
100	11.4702882662438\\
121	7.85695710882592\\
144	5.55954016222303\\
169	4.04308359083247\\
196	3.00982059211461\\
225	2.2863501015746\\
256	1.76765944758472\\
289	1.38799879157353\\
324	1.10497104410665\\
361	0.890516000494232\\
400	0.72563387141881\\
441	0.59719126209925\\
484	0.495939963104891\\
529	0.415257887248035\\
576	0.350330386372158\\
625	0.297607196609372\\
676	0.254437393430701\\
729	0.218817803538831\\
784	0.189218386659606\\
841	0.164458716206014\\
900	0.143619625887153\\
961	0.125979175337749\\
1024	0.110965814753719\\
1089	0.0981236382241665\\
1156	0.0870864427393162\\
1225	0.0775581196182932\\
1296	0.0692977447438238\\
};
\addlegendentry{$50\%$ Outage}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
64	69.3934124163671\\
81	35.0875222432154\\
100	20.1343694288796\\
121	12.5742815084042\\
144	8.33778710744616\\
169	5.78055701420045\\
196	4.14884311114169\\
225	3.06155634642394\\
256	2.31163184221546\\
289	1.77956300870561\\
324	1.39298049396204\\
361	1.10640223057386\\
400	0.890217828312413\\
441	0.724608465586045\\
484	0.595991511917524\\
529	0.494843996341768\\
576	0.414382396045433\\
625	0.349698410748963\\
676	0.297188370055708\\
729	0.254179623309656\\
784	0.218664512356473\\
841	0.189119209415066\\
900	0.164376165738337\\
961	0.143529951067361\\
1024	0.125871583578162\\
1089	0.110839864763831\\
1156	0\\
1225	0\\
1296	0\\
};
\addlegendentry{$1\%$ Outage}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
64	94.2216195778719\\
81	44.3559373710549\\
100	24.3080355223995\\
121	14.7172658233063\\
144	9.54772592773566\\
169	6.51370710966485\\
196	4.61786045523277\\
225	3.374568060114\\
256	2.5277501581517\\
289	1.93302460756113\\
324	1.50454329016385\\
361	1.18918333940877\\
400	0.952769477853032\\
441	0.772659938311832\\
484	0.633466781410359\\
529	0.524475486070078\\
576	0.43810436540003\\
625	0.36889935587089\\
676	0.312878861305673\\
729	0.267106706503266\\
784	0.22938889960656\\
841	0.198068671943968\\
900	0.171883008120143\\
961	0.149856293375605\\
1024	0.131227287936227\\
1089	0.115394854370168\\
1156	0\\
1225	0\\
1296	0\\
};
\addlegendentry{$0.1\%$ Outage}

\addplot [color=black, dotted, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
64	95\\
81	45\\
100	25\\
121	15\\
144	10\\
169	7\\
196	5\\
225	4\\
256	3\\
289	2\\
324	2\\
361	2\\
400	1\\
441	1\\
484	1\\
529	1\\
576	1\\
625	1\\
676	1\\
729	1\\
784	1\\
841	1\\
900	1\\
961	1\\
1024	1\\
1089	1\\
1156	0\\
1225	0\\
1296	0\\
};
\addlegendentry{$M_{\min}$ for $0.1\%$ Outage}

\end{axis}
\end{tikzpicture}%

==> Figs/u_vs_q.tex <==
\begin{tikzpicture}

\begin{axis}[%
	width=2.6in,
	height=2in,
	at={(1.262in,0.7in)},
	scale only axis,
	xmin=-.05,
	xmax=1.05,
	xtick={0,1},
	xticklabels={{$0$},{$1$}},
	xlabel style={font=\color{white!15!black}},
	xlabel={$q$},
	ymin=-.05,
	ymax=1.05,
	ytick={0,1},
	yticklabels={{$0$},{$1$}},
	ylabel style={font=\color{white!15!black}},
	ylabel={$u$},
	yminorticks=true,
	axis background/.style={fill=white},
	legend style={at={(.97,.97)},legend cell align=left, align=left, draw=white!15!black}
	]
\addplot [color=black, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0.252938221766722\\
0.025	0.266828009551138\\
0.05	0.288776230761314\\
0.075	0.308271534046978\\
0.1	0.326811208525004\\
0.125	0.34640395603301\\
0.15	0.365155546972958\\
0.175	0.383706141477129\\
0.2	0.402838996931415\\
0.225	0.421395915991257\\
0.25	0.439953971966012\\
0.275	0.458531373971296\\
0.3	0.477110045586087\\
0.325	0.495707289196655\\
0.35	0.5143221349567\\
0.375	0.532948573285285\\
0.4	0.551599037312229\\
0.425	0.570317519873392\\
0.45	0.589098666647782\\
0.475	0.608019092234421\\
0.5	0.626961442153123\\
0.525	0.645645171113727\\
0.55	0.664956058728108\\
0.575	0.683849607533629\\
0.6	0.701991120557559\\
0.625	0.721648453367288\\
0.65	0.741653407004811\\
0.675	0.760746352409074\\
0.7	0.77967488718215\\
0.725	0.799742050350287\\
0.75	0.820302135872291\\
0.775	0.838524174089761\\
0.8	0.858452706415122\\
0.825	0.882347869688267\\
0.85	0.905370840950944\\
0.875	0.927049207458561\\
0.9	0.947068413024721\\
0.925	0.965248020705397\\
0.95	0.981523231926511\\
0.975	0.995921565659442\\
1	0.99999998922787\\
};
%\addlegendentry{data1}

\addplot [color=black, dotted , line width=1.0pt,forget plot]
  table[row sep=crcr]{%
 -.5 -.5\\
0	0\\
0.025	0.025\\
0.05	0.05\\
0.075	0.075\\
0.1	0.1\\
0.125	0.125\\
0.15	0.15\\
0.175	0.175\\
0.2	0.2\\
0.225	0.225\\
0.25	0.25\\
0.275	0.275\\
0.3	0.3\\
0.325	0.325\\
0.35	0.35\\
0.375	0.375\\
0.4	0.4\\
0.425	0.425\\
0.45	0.45\\
0.475	0.475\\
0.5	0.5\\
0.525	0.525\\
0.55	0.55\\
0.575	0.575\\
0.6	0.6\\
0.625	0.625\\
0.65	0.65\\
0.675	0.675\\
0.7	0.7\\
0.725	0.725\\
0.75	0.75\\
0.775	0.775\\
0.8	0.8\\
0.825	0.825\\
0.85	0.85\\
0.875	0.875\\
0.9	0.9\\
0.925	0.925\\
0.95	0.95\\
0.975	0.975\\
1	1\\
1.05 1.05\\
};
%\addlegendentry{data2}

\addplot [draw=none,fill=gray, fill opacity=0.25]
coordinates {
	(1.5, 1.5) 
	(-.5, 1.5)
	(-.5, -.5)  };

\end{axis}
\end{tikzpicture}%

==> Figs/variance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=2.6in,
height=2in,
at={(1.262in,0.7in)},
scale only axis,
xmin=30,
xmax=1390,
xtick={100,500,900,1300},
xticklabels={{$100$},{$500$},{$900$},{$1300$}},
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=0.0035,
ymax=0.125,
ytick={.1,.01},
yticklabels={{$10^{-1}$},{$10^{-2}$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma^2_{\mathcal{C}}$},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(.97,.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
64	0.110756033617599\\
100	0.0665236171208807\\
144	0.0432304836381895\\
196	0.0319728420295954\\
256	0.0234246428990208\\
324	0.0196940608164752\\
400	0.0137706619243541\\
484	0.0131669896718542\\
576	0.0102679255206928\\
676	0.00878947232805994\\
784	0.00822424044817825\\
900	0.00660170003380224\\
1024	0.00573928232825865\\
1156	0.0053249983405303\\
1296	0.00402217804319547\\
};
\addlegendentry{Simulation}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
64	0.0981198494945909\\
100	0.0627363215526332\\
144	0.0431512624661583\\
196	0.0313914768963716\\
256	0.0237677980761486\\
324	0.018529968430328\\
400	0.0148149757426382\\
484	0.012160643034831\\
576	0.0102474168118813\\
676	0.00881560485437426\\
784	0.00766881709886843\\
900	0.00668837771857914\\
1024	0.00583019755511801\\
1156	0.00509667185676224\\
1296	0.00449794341562863\\
};
\addlegendentry{Proposition~1}

\end{axis}
\end{tikzpicture}%
